The matrix Dyson equation and its applications for random matrices

These lecture notes are a concise introduction of recent techniques to prove local spectral universality for a large class of random matrices. The general strategy is presented following the recent book with H.T. Yau. We extend the scope of this book by focusing on new techniques developed to deal with generalizations of Wigner matrices that allow for non-identically distributed entries and even for correlated entries. This requires to analyze a system of nonlinear equations, or more generally a nonlinear matrix equation called the Matrix Dyson Equation (MDE). We demonstrate that stability properties of the MDE play a central role in random matrix theory. The analysis of MDE is based upon joint works with J. Alt, O. Ajanki, D. Schr\"oder and T. Kr\"uger that are supported by the ERC Advanced Grant, RANMAT 338804 of the European Research Council. The lecture notes were written for the 27th Annual PCMI Summer Session on Random Matrices held in 2017. The current edited version will appear in the IAS/Park City Mathematics Series, Vol. 26.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
ytick={\empty},
scale only axis,
xmin=-5,
xmax=5,
ymin=0,
ymax=0.3,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-5	3.57745264038005e-10\\
-4.96464646464646	3.76514051490473e-10\\
-4.92929292929293	3.97548926880053e-10\\
-4.89393939393939	4.21313424087594e-10\\
-4.85858585858586	4.48422025452265e-10\\
-4.82323232323232	4.79624929712099e-10\\
-4.78787878787879	5.16140193298972e-10\\
-4.75252525252525	5.59595545260005e-10\\
-4.71717171717172	6.12339041297322e-10\\
-4.68181818181818	6.78077997395158e-10\\
-4.64646464646465	7.63214431229993e-10\\
-4.61111111111111	8.79237791233303e-10\\
-4.57575757575758	1.05016801339476e-09\\
-4.54040404040404	1.33806506293685e-09\\
-4.50505050505051	1.98819747197164e-09\\
-4.46969696969697	1.84220092340138e-08\\
-4.43434343434343	0.0159619010727702\\
-4.3989898989899	0.0225995001043634\\
-4.36363636363636	0.0276403714294446\\
-4.32828282828283	0.0318516038797982\\
-4.29292929292929	0.0355292073394445\\
-4.25757575757576	0.0388248983380699\\
-4.22222222222222	0.0418288335692516\\
-4.18686868686869	0.0445997956194248\\
-4.15151515151515	0.0471786470796563\\
-4.11616161616162	0.049595161708888\\
-4.08080808080808	0.0518718296881404\\
-4.04545454545454	0.0540261303051427\\
-4.01010101010101	0.0560719653343241\\
-3.97474747474747	0.0580206035957141\\
-3.93939393939394	0.0598813262747433\\
-3.9040404040404	0.0616618813364763\\
-3.86868686868687	0.0633688118384486\\
-3.83333333333333	0.065007698453169\\
-3.7979797979798	0.0665833420755257\\
-3.76262626262626	0.0680999036707029\\
-3.72727272727273	0.0695610129602858\\
-3.69191919191919	0.0709698540183833\\
-3.65656565656566	0.0723292334758992\\
-3.62121212121212	0.0736416354305998\\
-3.58585858585859	0.0749092660734777\\
-3.55050505050505	0.076134090256804\\
-3.51515151515152	0.0773178616765213\\
-3.47979797979798	0.0784621479457649\\
-3.44444444444444	0.0795683515407555\\
-3.40909090909091	0.0806377273779782\\
-3.37373737373737	0.081671397618451\\
-3.33838383838384	0.0826703641700353\\
-3.3030303030303	0.0836355192629632\\
-3.26767676767677	0.0845676543957242\\
-3.23232323232323	0.0854674678918471\\
-3.1969696969697	0.0863355712603701\\
-3.16161616161616	0.0871724945163809\\
-3.12626262626263	0.0879786905873618\\
-3.09090909090909	0.0887545389068569\\
-3.05555555555556	0.0895003482731692\\
-3.02020202020202	0.0902163590395484\\
-2.98484848484848	0.0909027446820606\\
-2.94949494949495	0.0915596127808379\\
-2.91414141414141	0.0921870054389264\\
-2.87878787878788	0.0927848991514249\\
-2.84343434343434	0.0933532041280543\\
-2.80808080808081	0.0938917630627086\\
-2.77272727272727	0.094400349333165\\
-2.73737373737374	0.0948786646042098\\
-2.7020202020202	0.0953263357964547\\
-2.66666666666667	0.09574291137115\\
-2.63131313131313	0.0961278568678976\\
-2.5959595959596	0.0964805496167318\\
-2.56060606060606	0.096800272528304\\
-2.52525252525253	0.0970862068452178\\
-2.48989898989899	0.0973374237120695\\
-2.45454545454545	0.0975528743920265\\
-2.41919191919192	0.0977313789216482\\
-2.38383838383838	0.0978716129499444\\
-2.34848484848485	0.0979720924544183\\
-2.31313131313131	0.0980311559564508\\
-2.27777777777778	0.0980469437741947\\
-2.24242424242424	0.0980173737417922\\
-2.20707070707071	0.0979401126870909\\
-2.17171717171717	0.0978125427820079\\
-2.13636363636364	0.0976317216527221\\
-2.1010101010101	0.0973943348369899\\
-2.06565656565657	0.0970966387843669\\
-2.03030303030303	0.0967343920694246\\
-1.99494949494949	0.0963027717846324\\
-1.95959595959596	0.0957962711167344\\
-1.92424242424242	0.0952085727845049\\
-1.88888888888889	0.0945323911576973\\
-1.85353535353535	0.0937592732376592\\
-1.81818181818182	0.0928793448607806\\
-1.78282828282828	0.0918809828660953\\
-1.74747474747475	0.0907503855130883\\
-1.71212121212121	0.0894710004339514\\
-1.67676767676768	0.0880227488819232\\
-1.64141414141414	0.0863809516766157\\
-1.60606060606061	0.084514806168429\\
-1.57070707070707	0.0823851655668259\\
-1.53535353535354	0.0799411928411919\\
-1.5	0.0771151156733709\\
-1.5	0.0771151156733709\\
-1.49832775919732	0.076970531322258\\
-1.49665551839465	0.076824878899252\\
-1.49498327759197	0.0766781465953167\\
-1.4933110367893	0.0765303223987567\\
-1.49163879598662	0.0763813940904754\\
-1.48996655518395	0.0762313492390903\\
-1.48829431438127	0.0760801751958462\\
-1.4866220735786	0.0759278590897126\\
-1.48494983277592	0.0757743878214808\\
-1.48327759197324	0.0756197480588206\\
-1.48160535117057	0.0754639262303245\\
-1.47993311036789	0.075306908519712\\
-1.47826086956522	0.0751486808597962\\
-1.47658862876254	0.0749892289262581\\
-1.47491638795987	0.0748285381311334\\
-1.47324414715719	0.0746665936165422\\
-1.47157190635451	0.0745033802473311\\
-1.46989966555184	0.0743388826042168\\
-1.46822742474916	0.0741730849769166\\
-1.46655518394649	0.0740059713557389\\
-1.46488294314381	0.0738375254248272\\
-1.46321070234114	0.0736677305530706\\
-1.46153846153846	0.0734965697867263\\
-1.45986622073579	0.0733240258403811\\
-1.45819397993311	0.0731500810878032\\
-1.45652173913043	0.0729747175533877\\
-1.45484949832776	0.0727979169022086\\
-1.45317725752508	0.0726196604302968\\
-1.45150501672241	0.0724399290544582\\
-1.44983277591973	0.0722587033017309\\
-1.44816053511706	0.0720759632984675\\
-1.44648829431438	0.0718916887590249\\
-1.44481605351171	0.0717058589740442\\
-1.44314381270903	0.0715184527984245\\
-1.44147157190635	0.0713294486382515\\
-1.43979933110368	0.0711388244384329\\
-1.438127090301	0.0709465576688363\\
-1.43645484949833	0.0707526253097781\\
-1.43478260869565	0.0705570038383889\\
-1.43311036789298	0.0703596692124991\\
-1.4314381270903	0.0701605968554565\\
-1.42976588628763	0.0699597616395847\\
-1.42809364548495	0.0697571378694006\\
-1.42642140468227	0.0695526992635666\\
-1.4247491638796	0.0693464189367893\\
-1.42307692307692	0.069138269380547\\
-1.42140468227425	0.0689282224434524\\
-1.41973244147157	0.068716249310172\\
-1.4180602006689	0.0685023204799222\\
-1.41638795986622	0.0682864057444727\\
-1.41471571906355	0.0680684741637854\\
-1.41304347826087	0.0678484940425342\\
-1.41137123745819	0.0676264329040548\\
-1.40969899665552	0.0674022574638866\\
-1.40802675585284	0.067175933602011\\
-1.40635451505017	0.0669474263338599\\
-1.40468227424749	0.0667166997800259\\
-1.40301003344482	0.0664837171346687\\
-1.40133779264214	0.0662484406321721\\
-1.39966555183946	0.0660108315129459\\
-1.39799331103679	0.0657708499866606\\
-1.39632107023411	0.0655284551946065\\
-1.39464882943144	0.065283605169865\\
-1.39297658862876	0.0650362567956302\\
-1.39130434782609	0.064786365761501\\
-1.38963210702341	0.064533886517671\\
-1.38795986622074	0.0642787722265581\\
-1.38628762541806	0.0640209747125649\\
-1.38461538461538	0.0637604444088172\\
-1.38294314381271	0.0634971303012923\\
-1.38127090301003	0.0632309798700407\\
-1.37959866220736	0.0629619390271622\\
-1.37792642140468	0.0626899520521151\\
-1.37625418060201	0.0624149615225638\\
-1.37458193979933	0.0621369082420728\\
-1.37290969899666	0.0618557311636726\\
-1.37123745819398	0.061571367309214\\
-1.3695652173913	0.0612837516839771\\
-1.36789297658863	0.0609928171864633\\
-1.36622073578595	0.0606984945130256\\
-1.36454849498328	0.0604007120569548\\
-1.3628762541806	0.060099395800903\\
-1.36120401337793	0.0597944692038201\\
-1.35953177257525	0.0594858530802012\\
-1.35785953177258	0.0591734654721324\\
-1.3561872909699	0.0588572215127371\\
-1.35451505016722	0.058537033282246\\
-1.35284280936455	0.0582128096524608\\
-1.35117056856187	0.0578844561232849\\
-1.3494983277592	0.057551874646576\\
-1.34782608695652	0.057214963438976\\
-1.34615384615385	0.0568736167812266\\
-1.34448160535117	0.0565277248040624\\
-1.34280936454849	0.0561771732579811\\
-1.34113712374582	0.0558218432674013\\
-1.33946488294314	0.0554616110656942\\
-1.33779264214047	0.0550963477111499\\
-1.33612040133779	0.0547259187807708\\
-1.33444816053512	0.0543501840407761\\
-1.33277591973244	0.0539689970900281\\
-1.33110367892977	0.0535822049754436\\
-1.32943143812709	0.053189647776028\\
-1.32775919732441	0.0527911581515762\\
-1.32608695652174	0.0523865608533198\\
-1.32441471571906	0.0519756721925015\\
-1.32274247491639	0.0515582994620778\\
-1.32107023411371	0.0511342403053258\\
-1.31939799331104	0.0507032820264338\\
-1.31772575250836	0.0502652008353908\\
-1.31605351170569	0.0498197610200473\\
-1.31438127090301	0.0493667140360826\\
-1.31270903010033	0.0489057975077708\\
-1.31103678929766	0.0484367341243729\\
-1.30936454849498	0.047959230420953\\
-1.30769230769231	0.0474729754244745\\
-1.30602006688963	0.0469776391491859\\
-1.30434782608696	0.0464728709196084\\
-1.30267558528428	0.0459582975010706\\
-1.30100334448161	0.0454335210079202\\
-1.29933110367893	0.0448981165500849\\
-1.29765886287625	0.0443516295734227\\
-1.29598662207358	0.0437935728528353\\
-1.2943143812709	0.0432234230883045\\
-1.29264214046823	0.0426406170306718\\
-1.29096989966555	0.0420445470337313\\
-1.28929765886288	0.0414345559360756\\
-1.2876254180602	0.0408099311842135\\
-1.28595317725753	0.0401698980151836\\
-1.28428093645485	0.0395136114658056\\
-1.28260869565217	0.0388401470434746\\
-1.2809364548495	0.038148489751764\\
-1.27926421404682	0.0374375209760731\\
-1.27759197324415	0.0367060029063393\\
-1.27591973244147	0.0359525597346749\\
-1.2742474916388	0.035175654800473\\
-1.27257525083612	0.0343735626809288\\
-1.27090301003344	0.0335443345523789\\
-1.26923076923077	0.0326857549726611\\
-1.26755852842809	0.0317952871523039\\
-1.26588628762542	0.0308700027235098\\
-1.26421404682274	0.0299064904053603\\
-1.26254180602007	0.0289007350486367\\
-1.26086956521739	0.0278479544392128\\
-1.25919732441472	0.0267423742502588\\
-1.25752508361204	0.0255769097295948\\
-1.25585284280936	0.0243427018905198\\
-1.25418060200669	0.0230284172440293\\
-1.25250836120401	0.0216191445152373\\
-1.25083612040134	0.0200945613584204\\
-1.24916387959866	0.0184256750927462\\
-1.24749163879599	0.0165684867820395\\
-1.24581939799331	0.0144500392775946\\
-1.24414715719064	0.0119313058768205\\
-1.24247491638796	0.0086692180499811\\
-1.24080267558528	0.00268032835899691\\
-1.23913043478261	2.76003473521327e-08\\
-1.23745819397993	1.95394134596326e-08\\
-1.23578595317726	1.62047642339252e-08\\
-1.23411371237458	1.4287251777416e-08\\
-1.23244147157191	1.30154480387792e-08\\
-1.23076923076923	1.21012668421083e-08\\
-1.22909698996656	1.14096394631055e-08\\
-1.22742474916388	1.086755709165e-08\\
-1.2257525083612	1.04318712105707e-08\\
-1.22408026755853	1.00752142781156e-08\\
-1.22240802675585	9.77937884401096e-09\\
-1.22073578595318	9.53137067282157e-09\\
-1.2190635451505	9.32219096961961e-09\\
-1.21739130434783	9.14499046178585e-09\\
-1.21571906354515	8.99458380350121e-09\\
-1.21404682274247	8.8671297827491e-09\\
-1.2123745819398	8.75951107148762e-09\\
-1.21070234113712	8.66908616723493e-09\\
-1.20903010033445	8.59420943189879e-09\\
-1.20735785953177	8.53294316104996e-09\\
-1.2056856187291	8.48434029539875e-09\\
-1.20401337792642	8.44735852604713e-09\\
-1.20234113712375	8.42096592866289e-09\\
-1.20066889632107	8.40446473939508e-09\\
-1.19899665551839	8.39729957296418e-09\\
-1.19732441471572	8.39942409664401e-09\\
-1.19565217391304	8.40991486145016e-09\\
-1.19397993311037	8.42912497676871e-09\\
-1.19230769230769	8.45649118332658e-09\\
-1.19063545150502	8.49192043759127e-09\\
-1.18896321070234	8.53581554235874e-09\\
-1.18729096989967	8.58781017389563e-09\\
-1.18561872909699	8.64801793383818e-09\\
-1.18394648829431	8.71684689326332e-09\\
-1.18227424749164	8.79455772949987e-09\\
-1.18060200668896	8.88149026410255e-09\\
-1.17892976588629	8.97783959085869e-09\\
-1.17725752508361	9.08433724670585e-09\\
-1.17558528428094	9.20159424576832e-09\\
-1.17391304347826	9.33010119880486e-09\\
-1.17224080267559	9.47094156272069e-09\\
-1.17056856187291	9.6248858880613e-09\\
-1.16889632107023	9.79334812176058e-09\\
-1.16722408026756	9.97772128285871e-09\\
-1.16555183946488	1.01794198405094e-08\\
-1.16387959866221	1.04006346789377e-08\\
-1.16220735785953	1.06434669784878e-08\\
-1.16053511705686	1.09109655968871e-08\\
-1.15886287625418	1.12060593271571e-08\\
-1.15719063545151	1.15333958115292e-08\\
-1.15551839464883	1.18978963268262e-08\\
-1.15384615384615	1.23060241937343e-08\\
-1.15217391304348	1.27659957290144e-08\\
-1.1505016722408	1.32884368426074e-08\\
-1.14882943143813	1.38869031265264e-08\\
-1.14715719063545	1.45807767326084e-08\\
-1.14548494983278	1.53956608773346e-08\\
-1.1438127090301	1.63695324329958e-08\\
-1.14214046822742	1.75585234741625e-08\\
-1.14046822742475	1.90518436497528e-08\\
-1.13879598662207	2.10002065263377e-08\\
-1.1371237458194	2.36864190409271e-08\\
-1.13545150501672	2.77212246225843e-08\\
-1.13377926421405	3.47827650325917e-08\\
-1.13210702341137	5.25695515424116e-08\\
-1.1304347826087	0.00709010807443331\\
-1.12876254180602	0.0176706788508077\\
-1.12709030100334	0.0239435665018344\\
-1.12541806020067	0.0288688052685021\\
-1.12374581939799	0.0330546041548097\\
-1.12207357859532	0.0367546469240233\\
-1.12040133779264	0.0401037653703476\\
-1.11872909698997	0.04318382395915\\
-1.11705685618729	0.0460489701019572\\
-1.11538461538462	0.0487372364339118\\
-1.11371237458194	0.0512765562419732\\
-1.11204013377926	0.0536881660778385\\
-1.11036789297659	0.0559886619906299\\
-1.10869565217391	0.0581913083352939\\
-1.10702341137124	0.0603069069218261\\
-1.10535117056856	0.0623443943635833\\
-1.10367892976589	0.0643112650576619\\
-1.10200668896321	0.0662138781567095\\
-1.10033444816054	0.0680576852013557\\
-1.09866220735786	0.0698474022134089\\
-1.09698996655518	0.0715871419229982\\
-1.09531772575251	0.0732805168611737\\
-1.09364548494983	0.0749307208295791\\
-1.09197324414716	0.0765405940494679\\
-1.09030100334448	0.0781126758111412\\
-1.08862876254181	0.079649247433059\\
-1.08695652173913	0.0811523676308008\\
-1.08528428093645	0.0826239018757469\\
-1.08361204013378	0.0840655469494807\\
-1.0819397993311	0.085478851621619\\
-1.08026755852843	0.0868652341696142\\
-1.07859531772575	0.0882259973167074\\
-1.07692307692308	0.0895623410339873\\
-1.0752508361204	0.0908753735732351\\
-1.07357859531773	0.0921661210176106\\
-1.07190635451505	0.093435535589228\\
-1.07023411371237	0.0946845029045401\\
-1.0685618729097	0.0959138483369768\\
-1.06688963210702	0.0971243426173934\\
-1.06521739130435	0.0983167067801643\\
-1.06354515050167	0.0994916165479354\\
-1.061872909699	0.100649706229586\\
-1.06020066889632	0.101791572196374\\
-1.05852842809365	0.102917775991534\\
-1.05685618729097	0.104028847118851\\
-1.05518394648829	0.105125285549321\\
-1.05351170568562	0.106207563981865\\
-1.05183946488294	0.107276129884905\\
-1.05016722408027	0.108331407345999\\
-1.04849498327759	0.109373798749106\\
-1.04682274247492	0.110403686301512\\
-1.04515050167224	0.111421433424639\\
-1.04347826086957	0.112427386022254\\
-1.04180602006689	0.113421873642945\\
-1.04013377926421	0.114405210543119\\
-1.03846153846154	0.115377696663523\\
-1.03678929765886	0.116339618526892\\
-1.03511705685619	0.117291250063558\\
-1.03344481605351	0.118232853374464\\
-1.03177257525084	0.119164679433444\\
-1.03010033444816	0.120086968738517\\
-1.02842809364549	0.120999951914069\\
-1.02675585284281	0.121903850269429\\
-1.02508361204013	0.122798876316905\\
-1.02341137123746	0.123685234254341\\
-1.02173913043478	0.124563120413064\\
-1.02006688963211	0.125432723675659\\
-1.01839464882943	0.126294225865845\\
-1.01672240802676	0.127147802112059\\
-1.01505016722408	0.127993621187478\\
-1.0133779264214	0.128831845828103\\
-1.01170568561873	0.129662633030632\\
-1.01003344481605	0.130486134331684\\
-1.00836120401338	0.131302496069777\\
-1.0066889632107	0.132111859631254\\
-1.00501672240803	0.132914361681949\\
-1.00334448160535	0.133710134383986\\
-1.00167224080268	0.134499305601161\\
-1	0.135281999091666\\
-1	0.135281999091666\\
-0.989949748743719	0.139856055229413\\
-0.979899497487437	0.144223507393226\\
-0.969849246231156	0.148403967715512\\
-0.959798994974874	0.15241403748062\\
-0.949748743718593	0.156267915588198\\
-0.939698492462312	0.159977857484248\\
-0.92964824120603	0.163554527182299\\
-0.919597989949749	0.167007271331136\\
-0.909547738693467	0.170344335448893\\
-0.899497487437186	0.173573036573256\\
-0.889447236180904	0.176699902609959\\
-0.879396984924623	0.179730785903456\\
-0.869346733668342	0.182670956630183\\
-0.85929648241206	0.185525180227815\\
-0.849246231155779	0.188297782071501\\
-0.839195979899497	0.190992701873652\\
-0.829145728643216	0.193613539733399\\
-0.819095477386935	0.19616359534935\\
-0.809045226130653	0.1986459015963\\
-0.798994974874372	0.201063253423256\\
-0.78894472361809	0.203418232846343\\
-0.778894472361809	0.20571323066113\\
-0.768844221105528	0.207950465384833\\
-0.758793969849246	0.210131999849532\\
-0.748743718592965	0.212259755790029\\
-0.738693467336683	0.214335526716194\\
-0.728643216080402	0.216360989308966\\
-0.718592964824121	0.218337713541332\\
-0.708542713567839	0.220267171694293\\
-0.698492462311558	0.222150746411368\\
-0.688442211055276	0.223989737913757\\
-0.678391959798995	0.225785370480373\\
-0.668341708542714	0.227538798281981\\
-0.658291457286432	0.229251110646197\\
-0.648241206030151	0.230923336819507\\
-0.638190954773869	0.232556450283673\\
-0.628140703517588	0.234151372675958\\
-0.618090452261307	0.23570897735708\\
-0.608040201005025	0.23723009266373\\
-0.597989949748744	0.238715504880117\\
-0.587939698492462	0.24016596095637\\
-0.577889447236181	0.241582170999373\\
-0.5678391959799	0.242964810560665\\
-0.557788944723618	0.244314522737625\\
-0.547738693467337	0.245631920110184\\
-0.537688442211055	0.246917586524152\\
-0.527638190954774	0.248172078739041\\
-0.517587939698492	0.249395927950968\\
-0.507537688442211	0.250589641201087\\
-0.49748743718593	0.251753702682074\\
-0.487437185929648	0.252888574948657\\
-0.477386934673367	0.253994700042676\\
-0.467336683417085	0.255072500538539\\
-0.457286432160804	0.256122380515874\\
-0.447236180904523	0.257144726465665\\
-0.437185929648241	0.258139908134829\\
-0.42713567839196	0.259108279313955\\
-0.417085427135678	0.260050178573331\\
-0.407035175879397	0.260965929950212\\
-0.396984924623116	0.261855843591805\\
-0.386934673366834	0.262720216356341\\
-0.376884422110553	0.26355933237688\\
-0.366834170854271	0.264373463588457\\
-0.35678391959799	0.265162870222675\\
-0.346733668341708	0.265927801271526\\
-0.336683417085427	0.266668494921855\\
-0.326633165829146	0.267385178964386\\
-0.316582914572864	0.268078071176376\\
-0.306532663316583	0.268747379681567\\
-0.296482412060301	0.269393303288076\\
-0.28643216080402	0.270016031805872\\
-0.276381909547739	0.270615746344383\\
-0.266331658291457	0.271192619593147\\
-0.256281407035176	0.271746816084214\\
-0.246231155778894	0.272278492439062\\
-0.236180904522613	0.272787797600231\\
-0.226130653266332	0.273274873048598\\
-0.21608040201005	0.273739853007097\\
-0.206030150753769	0.274182864631557\\
-0.195979899497487	0.274604028189366\\
-0.185929648241206	0.275003457226422\\
-0.175879396984925	0.275381258723243\\
-0.165829145728643	0.275737533240305\\
-0.155778894472362	0.276072375053439\\
-0.14572864321608	0.276385872279551\\
-0.135678391959799	0.276678106993112\\
-0.125628140703518	0.276949155333752\\
-0.115577889447236	0.277199087605316\\
-0.105527638190955	0.277427968366664\\
-0.0954773869346733	0.277635856514498\\
-0.085427135678392	0.277822805358463\\
-0.0753768844221105	0.277988862688751\\
-0.0653266331658291	0.278134070836382\\
-0.0552763819095478	0.278258466726378\\
-0.0452261306532663	0.278362081923942\\
-0.035175879396985	0.278444942673814\\
-0.0251256281407035	0.278507069932885\\
-0.0150753768844221	0.278548479396183\\
-0.00502512562814073	0.278569181516297\\
0.00502512562814061	0.278569181516297\\
0.0150753768844221	0.278548479396183\\
0.0251256281407035	0.278507069932885\\
0.035175879396985	0.278444942673814\\
0.0452261306532664	0.278362081923942\\
0.0552763819095476	0.278258466726378\\
0.0653266331658291	0.278134070836382\\
0.0753768844221105	0.277988862688751\\
0.085427135678392	0.277822805358463\\
0.0954773869346734	0.277635856514498\\
0.105527638190955	0.277427968366664\\
0.115577889447236	0.277199087605316\\
0.125628140703518	0.276949155333752\\
0.135678391959799	0.276678106993112\\
0.14572864321608	0.276385872279551\\
0.155778894472362	0.276072375053439\\
0.165829145728643	0.275737533240305\\
0.175879396984925	0.275381258723243\\
0.185929648241206	0.275003457226422\\
0.195979899497488	0.274604028189366\\
0.206030150753769	0.274182864631557\\
0.21608040201005	0.273739853007097\\
0.226130653266332	0.273274873048598\\
0.236180904522613	0.272787797600231\\
0.246231155778895	0.272278492439062\\
0.256281407035176	0.271746816084214\\
0.266331658291457	0.271192619593147\\
0.276381909547739	0.270615746344383\\
0.28643216080402	0.270016031805872\\
0.296482412060302	0.269393303288076\\
0.306532663316583	0.268747379681567\\
0.316582914572864	0.268078071176376\\
0.326633165829146	0.267385178964386\\
0.336683417085427	0.266668494921855\\
0.346733668341709	0.265927801271526\\
0.35678391959799	0.265162870222675\\
0.366834170854271	0.264373463588457\\
0.376884422110553	0.26355933237688\\
0.386934673366834	0.262720216356341\\
0.396984924623116	0.261855843591805\\
0.407035175879397	0.260965929950212\\
0.417085427135678	0.260050178573331\\
0.42713567839196	0.259108279313955\\
0.437185929648241	0.258139908134829\\
0.447236180904523	0.257144726465665\\
0.457286432160804	0.256122380515874\\
0.467336683417085	0.255072500538539\\
0.477386934673367	0.253994700042676\\
0.487437185929648	0.252888574948657\\
0.49748743718593	0.251753702682074\\
0.507537688442211	0.250589641201087\\
0.517587939698492	0.249395927950968\\
0.527638190954774	0.248172078739041\\
0.537688442211055	0.246917586524152\\
0.547738693467337	0.245631920110184\\
0.557788944723618	0.244314522737625\\
0.567839195979899	0.242964810560665\\
0.577889447236181	0.241582170999373\\
0.587939698492462	0.24016596095637\\
0.597989949748744	0.238715504880117\\
0.608040201005025	0.23723009266373\\
0.618090452261306	0.23570897735708\\
0.628140703517588	0.234151372675958\\
0.638190954773869	0.232556450283673\\
0.648241206030151	0.230923336819507\\
0.658291457286432	0.229251110646197\\
0.668341708542713	0.227538798281981\\
0.678391959798995	0.225785370480373\\
0.688442211055276	0.223989737913757\\
0.698492462311558	0.222150746411368\\
0.708542713567839	0.220267171694293\\
0.71859296482412	0.218337713541332\\
0.728643216080402	0.216360989308966\\
0.738693467336683	0.214335526716194\\
0.748743718592965	0.212259755790029\\
0.758793969849246	0.210131999849532\\
0.768844221105528	0.207950465384833\\
0.778894472361809	0.20571323066113\\
0.78894472361809	0.203418232846343\\
0.798994974874372	0.201063253423256\\
0.809045226130653	0.1986459015963\\
0.819095477386935	0.19616359534935\\
0.829145728643216	0.193613539733399\\
0.839195979899497	0.190992701873652\\
0.849246231155779	0.188297782071501\\
0.85929648241206	0.185525180227815\\
0.869346733668342	0.182670956630183\\
0.879396984924623	0.179730785903456\\
0.889447236180904	0.176699902609959\\
0.899497487437186	0.173573036573256\\
0.909547738693467	0.170344335448893\\
0.919597989949749	0.167007271331136\\
0.92964824120603	0.163554527182299\\
0.939698492462312	0.159977857484248\\
0.949748743718593	0.156267915588198\\
0.959798994974874	0.15241403748062\\
0.969849246231156	0.148403967715512\\
0.979899497487437	0.144223507393226\\
0.989949748743719	0.139856055229413\\
1	0.135281999091666\\
1	0.135281999091666\\
1.00167224080268	0.134499305601161\\
1.00334448160535	0.133710134383986\\
1.00501672240803	0.132914361681949\\
1.0066889632107	0.132111859631254\\
1.00836120401338	0.131302496069777\\
1.01003344481605	0.130486134331684\\
1.01170568561873	0.129662633030632\\
1.0133779264214	0.128831845828103\\
1.01505016722408	0.127993621187478\\
1.01672240802676	0.127147802112059\\
1.01839464882943	0.126294225865845\\
1.02006688963211	0.125432723675659\\
1.02173913043478	0.124563120413064\\
1.02341137123746	0.123685234254341\\
1.02508361204013	0.122798876316904\\
1.02675585284281	0.121903850269429\\
1.02842809364549	0.120999951914069\\
1.03010033444816	0.120086968738517\\
1.03177257525084	0.119164679433444\\
1.03344481605351	0.118232853374464\\
1.03511705685619	0.117291250063558\\
1.03678929765886	0.116339618526892\\
1.03846153846154	0.115377696663523\\
1.04013377926421	0.114405210543119\\
1.04180602006689	0.113421873642945\\
1.04347826086957	0.112427386022254\\
1.04515050167224	0.111421433424639\\
1.04682274247492	0.110403686301512\\
1.04849498327759	0.109373798749106\\
1.05016722408027	0.108331407345999\\
1.05183946488294	0.107276129884905\\
1.05351170568562	0.106207563981865\\
1.05518394648829	0.105125285549321\\
1.05685618729097	0.104028847118851\\
1.05852842809365	0.102917775991534\\
1.06020066889632	0.101791572196374\\
1.061872909699	0.100649706229586\\
1.06354515050167	0.0994916165479354\\
1.06521739130435	0.0983167067801643\\
1.06688963210702	0.0971243426173934\\
1.0685618729097	0.0959138483369768\\
1.07023411371237	0.0946845029045401\\
1.07190635451505	0.093435535589228\\
1.07357859531773	0.0921661210176106\\
1.0752508361204	0.0908753735732351\\
1.07692307692308	0.0895623410339873\\
1.07859531772575	0.0882259973167074\\
1.08026755852843	0.0868652341696142\\
1.0819397993311	0.085478851621619\\
1.08361204013378	0.0840655469494807\\
1.08528428093645	0.0826239018757469\\
1.08695652173913	0.0811523676308008\\
1.08862876254181	0.079649247433059\\
1.09030100334448	0.0781126758111412\\
1.09197324414716	0.0765405940494679\\
1.09364548494983	0.0749307208295791\\
1.09531772575251	0.0732805168611737\\
1.09698996655518	0.0715871419229982\\
1.09866220735786	0.0698474022134089\\
1.10033444816054	0.0680576852013557\\
1.10200668896321	0.0662138781567095\\
1.10367892976589	0.0643112650576619\\
1.10535117056856	0.0623443943635833\\
1.10702341137124	0.0603069069218261\\
1.10869565217391	0.0581913083352939\\
1.11036789297659	0.0559886619906299\\
1.11204013377926	0.0536881660778385\\
1.11371237458194	0.0512765562419732\\
1.11538461538462	0.0487372364339118\\
1.11705685618729	0.0460489701019572\\
1.11872909698997	0.04318382395915\\
1.12040133779264	0.0401037653703476\\
1.12207357859532	0.0367546469240233\\
1.12374581939799	0.0330546041548097\\
1.12541806020067	0.0288688052685021\\
1.12709030100334	0.0239435665018344\\
1.12876254180602	0.0176706788508077\\
1.1304347826087	0.00709010807463648\\
1.13210702341137	5.25695515424116e-08\\
1.13377926421405	3.47827650325917e-08\\
1.13545150501672	2.77212246225843e-08\\
1.1371237458194	2.36864190409275e-08\\
1.13879598662207	2.10002065263377e-08\\
1.14046822742475	1.90518436497528e-08\\
1.14214046822742	1.75585234741625e-08\\
1.1438127090301	1.63695324329959e-08\\
1.14548494983278	1.53956608773346e-08\\
1.14715719063545	1.45807767326084e-08\\
1.14882943143813	1.38869031265264e-08\\
1.1505016722408	1.32884368426074e-08\\
1.15217391304348	1.27659957290144e-08\\
1.15384615384615	1.23060241937343e-08\\
1.15551839464883	1.18978963268262e-08\\
1.15719063545151	1.15333958115292e-08\\
1.15886287625418	1.12060593271571e-08\\
1.16053511705686	1.09109655968871e-08\\
1.16220735785953	1.06434669784878e-08\\
1.16387959866221	1.04006346789377e-08\\
1.16555183946488	1.01794198405094e-08\\
1.16722408026756	9.97772128285871e-09\\
1.16889632107023	9.79334812176058e-09\\
1.17056856187291	9.6248858880613e-09\\
1.17224080267559	9.47094156272069e-09\\
1.17391304347826	9.33010119880486e-09\\
1.17558528428094	9.20159424576832e-09\\
1.17725752508361	9.08433724670585e-09\\
1.17892976588629	8.97783959085869e-09\\
1.18060200668896	8.88149026410255e-09\\
1.18227424749164	8.79455772949987e-09\\
1.18394648829431	8.71684689326332e-09\\
1.18561872909699	8.64801793383818e-09\\
1.18729096989967	8.58781017389563e-09\\
1.18896321070234	8.53581554235874e-09\\
1.19063545150502	8.49192043759127e-09\\
1.19230769230769	8.45649118332658e-09\\
1.19397993311037	8.42912497676871e-09\\
1.19565217391304	8.40991486145016e-09\\
1.19732441471572	8.39942409664401e-09\\
1.19899665551839	8.39729957296418e-09\\
1.20066889632107	8.40446473939508e-09\\
1.20234113712375	8.42096592866289e-09\\
1.20401337792642	8.44735852604713e-09\\
1.2056856187291	8.48434029539875e-09\\
1.20735785953177	8.53294316104997e-09\\
1.20903010033445	8.59420943189879e-09\\
1.21070234113712	8.66908616723493e-09\\
1.2123745819398	8.75951107148762e-09\\
1.21404682274247	8.8671297827491e-09\\
1.21571906354515	8.99458380350121e-09\\
1.21739130434783	9.14499046178585e-09\\
1.2190635451505	9.32219096961961e-09\\
1.22073578595318	9.53137067282157e-09\\
1.22240802675585	9.77937884401096e-09\\
1.22408026755853	1.00752142781156e-08\\
1.2257525083612	1.04318712105707e-08\\
1.22742474916388	1.086755709165e-08\\
1.22909698996656	1.14096394631055e-08\\
1.23076923076923	1.21012668421083e-08\\
1.23244147157191	1.30154480387792e-08\\
1.23411371237458	1.4287251777416e-08\\
1.23578595317726	1.62047642339252e-08\\
1.23745819397993	1.95394134596326e-08\\
1.23913043478261	2.76003473521327e-08\\
1.24080267558528	0.00268032835899691\\
1.24247491638796	0.0086692180499811\\
1.24414715719064	0.0119313058768205\\
1.24581939799331	0.0144500392775946\\
1.24749163879599	0.0165684867820395\\
1.24916387959866	0.0184256750927462\\
1.25083612040134	0.0200945613584204\\
1.25250836120401	0.0216191445152373\\
1.25418060200669	0.0230284172440293\\
1.25585284280936	0.0243427018905198\\
1.25752508361204	0.0255769097295948\\
1.25919732441472	0.0267423742502588\\
1.26086956521739	0.0278479544392128\\
1.26254180602007	0.0289007350486367\\
1.26421404682274	0.0299064904053603\\
1.26588628762542	0.0308700027235098\\
1.26755852842809	0.0317952871523039\\
1.26923076923077	0.0326857549726611\\
1.27090301003344	0.0335443345523789\\
1.27257525083612	0.0343735626809288\\
1.2742474916388	0.035175654800473\\
1.27591973244147	0.0359525597346749\\
1.27759197324415	0.0367060029063393\\
1.27926421404682	0.0374375209760731\\
1.2809364548495	0.038148489751764\\
1.28260869565217	0.0388401470434746\\
1.28428093645485	0.0395136114658056\\
1.28595317725753	0.0401698980151836\\
1.2876254180602	0.0408099311842135\\
1.28929765886288	0.0414345559360756\\
1.29096989966555	0.0420445470337313\\
1.29264214046823	0.0426406170306718\\
1.2943143812709	0.0432234230883045\\
1.29598662207358	0.0437935728528353\\
1.29765886287625	0.0443516295734227\\
1.29933110367893	0.044898116550085\\
1.30100334448161	0.0454335210079202\\
1.30267558528428	0.0459582975010706\\
1.30434782608696	0.0464728709196084\\
1.30602006688963	0.046977639149186\\
1.30769230769231	0.0474729754244745\\
1.30936454849498	0.047959230420953\\
1.31103678929766	0.0484367341243729\\
1.31270903010033	0.0489057975077708\\
1.31438127090301	0.0493667140360826\\
1.31605351170569	0.0498197610200473\\
1.31772575250836	0.0502652008353908\\
1.31939799331104	0.0507032820264338\\
1.32107023411371	0.0511342403053258\\
1.32274247491639	0.0515582994620778\\
1.32441471571906	0.0519756721925015\\
1.32608695652174	0.0523865608533198\\
1.32775919732441	0.0527911581515762\\
1.32943143812709	0.053189647776028\\
1.33110367892977	0.0535822049754436\\
1.33277591973244	0.0539689970900281\\
1.33444816053512	0.0543501840407761\\
1.33612040133779	0.0547259187807708\\
1.33779264214047	0.0550963477111499\\
1.33946488294314	0.0554616110656942\\
1.34113712374582	0.0558218432674013\\
1.34280936454849	0.0561771732579811\\
1.34448160535117	0.0565277248040624\\
1.34615384615385	0.0568736167812266\\
1.34782608695652	0.057214963438976\\
1.3494983277592	0.057551874646576\\
1.35117056856187	0.0578844561232849\\
1.35284280936455	0.0582128096524608\\
1.35451505016722	0.058537033282246\\
1.3561872909699	0.0588572215127371\\
1.35785953177258	0.0591734654721324\\
1.35953177257525	0.0594858530802012\\
1.36120401337793	0.0597944692038201\\
1.3628762541806	0.060099395800903\\
1.36454849498328	0.0604007120569548\\
1.36622073578595	0.0606984945130256\\
1.36789297658863	0.0609928171864633\\
1.3695652173913	0.061283751683977\\
1.37123745819398	0.061571367309214\\
1.37290969899666	0.0618557311636726\\
1.37458193979933	0.0621369082420728\\
1.37625418060201	0.0624149615225638\\
1.37792642140468	0.0626899520521151\\
1.37959866220736	0.0629619390271622\\
1.38127090301003	0.0632309798700407\\
1.38294314381271	0.0634971303012923\\
1.38461538461538	0.0637604444088172\\
1.38628762541806	0.0640209747125649\\
1.38795986622074	0.0642787722265581\\
1.38963210702341	0.064533886517671\\
1.39130434782609	0.064786365761501\\
1.39297658862876	0.0650362567956302\\
1.39464882943144	0.065283605169865\\
1.39632107023411	0.0655284551946065\\
1.39799331103679	0.0657708499866606\\
1.39966555183946	0.0660108315129459\\
1.40133779264214	0.0662484406321721\\
1.40301003344482	0.0664837171346687\\
1.40468227424749	0.0667166997800259\\
1.40635451505017	0.0669474263338599\\
1.40802675585284	0.067175933602011\\
1.40969899665552	0.0674022574638866\\
1.41137123745819	0.0676264329040548\\
1.41304347826087	0.0678484940425342\\
1.41471571906355	0.0680684741637854\\
1.41638795986622	0.0682864057444727\\
1.4180602006689	0.0685023204799222\\
1.41973244147157	0.068716249310172\\
1.42140468227425	0.0689282224434524\\
1.42307692307692	0.069138269380547\\
1.4247491638796	0.0693464189367893\\
1.42642140468227	0.0695526992635666\\
1.42809364548495	0.0697571378694006\\
1.42976588628763	0.0699597616395847\\
1.4314381270903	0.0701605968554565\\
1.43311036789298	0.0703596692124991\\
1.43478260869565	0.0705570038383889\\
1.43645484949833	0.0707526253097781\\
1.438127090301	0.0709465576688363\\
1.43979933110368	0.0711388244384329\\
1.44147157190635	0.0713294486382515\\
1.44314381270903	0.0715184527984245\\
1.44481605351171	0.0717058589740442\\
1.44648829431438	0.0718916887590249\\
1.44816053511706	0.0720759632984675\\
1.44983277591973	0.0722587033017309\\
1.45150501672241	0.0724399290544582\\
1.45317725752508	0.0726196604302968\\
1.45484949832776	0.0727979169022086\\
1.45652173913043	0.0729747175533877\\
1.45819397993311	0.0731500810878032\\
1.45986622073579	0.0733240258403811\\
1.46153846153846	0.0734965697867263\\
1.46321070234114	0.0736677305530706\\
1.46488294314381	0.0738375254248272\\
1.46655518394649	0.0740059713557389\\
1.46822742474916	0.0741730849769166\\
1.46989966555184	0.0743388826042168\\
1.47157190635451	0.0745033802473311\\
1.47324414715719	0.0746665936165422\\
1.47491638795987	0.0748285381311334\\
1.47658862876254	0.0749892289262581\\
1.47826086956522	0.0751486808597962\\
1.47993311036789	0.075306908519712\\
1.48160535117057	0.0754639262303245\\
1.48327759197324	0.0756197480588206\\
1.48494983277592	0.0757743878214808\\
1.4866220735786	0.0759278590897126\\
1.48829431438127	0.0760801751958463\\
1.48996655518395	0.0762313492390903\\
1.49163879598662	0.0763813940904754\\
1.4933110367893	0.0765303223987567\\
1.49498327759197	0.0766781465953167\\
1.49665551839465	0.076824878899252\\
1.49832775919732	0.076970531322258\\
1.5	0.0771151156733709\\
1.5	0.0771151156733709\\
1.53535353535354	0.079941192841192\\
1.57070707070707	0.0823851655668259\\
1.60606060606061	0.084514806168429\\
1.64141414141414	0.0863809516766157\\
1.67676767676768	0.0880227488819232\\
1.71212121212121	0.0894710004339514\\
1.74747474747475	0.0907503855130883\\
1.78282828282828	0.0918809828660953\\
1.81818181818182	0.0928793448607806\\
1.85353535353535	0.0937592732376592\\
1.88888888888889	0.0945323911576973\\
1.92424242424242	0.0952085727845049\\
1.95959595959596	0.0957962711167344\\
1.9949494949495	0.0963027717846324\\
2.03030303030303	0.0967343920694246\\
2.06565656565657	0.0970966387843669\\
2.1010101010101	0.0973943348369899\\
2.13636363636364	0.0976317216527221\\
2.17171717171717	0.0978125427820079\\
2.20707070707071	0.0979401126870909\\
2.24242424242424	0.0980173737417922\\
2.27777777777778	0.0980469437741947\\
2.31313131313131	0.0980311559564508\\
2.34848484848485	0.0979720924544183\\
2.38383838383838	0.0978716129499444\\
2.41919191919192	0.0977313789216482\\
2.45454545454545	0.0975528743920265\\
2.48989898989899	0.0973374237120695\\
2.52525252525253	0.0970862068452178\\
2.56060606060606	0.096800272528304\\
2.5959595959596	0.0964805496167318\\
2.63131313131313	0.0961278568678976\\
2.66666666666667	0.09574291137115\\
2.7020202020202	0.0953263357964547\\
2.73737373737374	0.0948786646042098\\
2.77272727272727	0.094400349333165\\
2.80808080808081	0.0938917630627086\\
2.84343434343434	0.0933532041280543\\
2.87878787878788	0.0927848991514249\\
2.91414141414141	0.0921870054389264\\
2.94949494949495	0.0915596127808379\\
2.98484848484848	0.0909027446820606\\
3.02020202020202	0.0902163590395484\\
3.05555555555556	0.0895003482731692\\
3.09090909090909	0.0887545389068569\\
3.12626262626263	0.0879786905873618\\
3.16161616161616	0.0871724945163809\\
3.1969696969697	0.0863355712603701\\
3.23232323232323	0.0854674678918471\\
3.26767676767677	0.0845676543957242\\
3.3030303030303	0.0836355192629632\\
3.33838383838384	0.0826703641700353\\
3.37373737373737	0.081671397618451\\
3.40909090909091	0.0806377273779782\\
3.44444444444444	0.0795683515407555\\
3.47979797979798	0.0784621479457649\\
3.51515151515152	0.0773178616765213\\
3.55050505050505	0.076134090256804\\
3.58585858585859	0.0749092660734776\\
3.62121212121212	0.0736416354305998\\
3.65656565656566	0.0723292334758992\\
3.69191919191919	0.0709698540183833\\
3.72727272727273	0.0695610129602858\\
3.76262626262626	0.0680999036707029\\
3.7979797979798	0.0665833420755257\\
3.83333333333333	0.065007698453169\\
3.86868686868687	0.0633688118384486\\
3.9040404040404	0.0616618813364763\\
3.93939393939394	0.0598813262747433\\
3.97474747474747	0.0580206035957141\\
4.01010101010101	0.0560719653343241\\
4.04545454545454	0.0540261303051427\\
4.08080808080808	0.0518718296881404\\
4.11616161616162	0.049595161708888\\
4.15151515151515	0.0471786470796563\\
4.18686868686869	0.0445997956194248\\
4.22222222222222	0.0418288335692516\\
4.25757575757576	0.0388248983380699\\
4.29292929292929	0.0355292073394445\\
4.32828282828283	0.0318516038797982\\
4.36363636363636	0.0276403714294446\\
4.3989898989899	0.0225995001043634\\
4.43434343434343	0.0159619010727702\\
4.46969696969697	1.84220092340138e-08\\
4.50505050505051	1.98819747197164e-09\\
4.54040404040404	1.33806506293686e-09\\
4.57575757575758	1.05016801339476e-09\\
4.61111111111111	8.79237791233303e-10\\
4.64646464646465	7.63214431229991e-10\\
4.68181818181818	6.78077997395158e-10\\
4.71717171717172	6.12339041297322e-10\\
4.75252525252525	5.59595545260005e-10\\
4.78787878787879	5.16140193298972e-10\\
4.82323232323232	4.79624929712099e-10\\
4.85858585858586	4.48422025452266e-10\\
4.89393939393939	4.21313424087593e-10\\
4.92929292929293	3.97548926880053e-10\\
4.96464646464646	3.76514051490473e-10\\
5	3.57745264038005e-10\\
};

\end{axis}
\end{tikzpicture}% before gap
\quad
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
ytick={\empty},
scale only axis,
xmin=-5,
xmax=5,
ymin=0,
ymax=0.3,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-5	3.87371934659381e-10\\
-4.96464646464646	4.10107384811639e-10\\
-4.92929292929293	4.35979101194303e-10\\
-4.89393939393939	4.65750413157987e-10\\
-4.85858585858586	5.00376339492561e-10\\
-4.82323232323232	5.41338357534896e-10\\
-4.78787878787879	5.90884926832379e-10\\
-4.75252525252525	6.52290583222939e-10\\
-4.71717171717172	7.30997962607269e-10\\
-4.68181818181818	8.36926424952586e-10\\
-4.64646464646465	9.89724080158887e-10\\
-4.61111111111111	1.23791186820848e-09\\
-4.57575757575758	1.74968238474872e-09\\
-4.54040404040404	4.37116209726623e-09\\
-4.50505050505051	0.0138285418926531\\
-4.46969696969697	0.0209241032710573\\
-4.43434343434343	0.0261126613074029\\
-4.3989898989899	0.0303870652718742\\
-4.36363636363636	0.0340926933601265\\
-4.32828282828283	0.0373987995315371\\
-4.29292929292929	0.0404033866443931\\
-4.25757575757576	0.0431692712021432\\
-4.22222222222222	0.0457395936106888\\
-4.18686868686869	0.0481455040205338\\
-4.15151515151515	0.0504103681973557\\
-4.11616161616162	0.0525522455060813\\
-4.08080808080808	0.0545854349999269\\
-4.04545454545454	0.0565214853621948\\
-4.01010101010101	0.058369879900038\\
-3.97474747474747	0.0601385159499292\\
-3.93939393939394	0.0618340494577163\\
-3.9040404040404	0.0634621483679189\\
-3.86868686868687	0.0650276826862362\\
-3.83333333333333	0.0665348695381506\\
-3.7979797979798	0.0679873855856654\\
-3.76262626262626	0.0693884553298124\\
-3.72727272727273	0.0707409213258981\\
-3.69191919191919	0.0720473006086131\\
-3.65656565656566	0.0733098304819793\\
-3.62121212121212	0.0745305060019112\\
-3.58585858585859	0.0757111108902197\\
-3.55050505050505	0.0768532432085852\\
-3.51515151515152	0.0779583368105364\\
-3.47979797979798	0.0790276793572618\\
-3.44444444444444	0.0800624275138444\\
-3.40909090909091	0.081063619811765\\
-3.37373737373737	0.0820321875653599\\
-3.33838383838384	0.0829689641511666\\
-3.3030303030303	0.0838746928957267\\
-3.26767676767677	0.0847500337749629\\
-3.23232323232323	0.0855955690854136\\
-3.1969696969697	0.0864118082204479\\
-3.16161616161616	0.0871991916569057\\
-3.12626262626263	0.0879580942385321\\
-3.09090909090909	0.0886888278239966\\
-3.05555555555556	0.0893916433552506\\
-3.02020202020202	0.0900667323869132\\
-2.98484848484848	0.0907142281077281\\
-2.94949494949495	0.0913342058751156\\
-2.91414141414141	0.0919266832743231\\
-2.87878787878788	0.0924916197058647\\
-2.84343434343434	0.0930289154951155\\
-2.80808080808081	0.0935384105107614\\
-2.77272727272727	0.094019882268767\\
-2.73737373737374	0.0944730434890872\\
-2.7020202020202	0.094897539062329\\
-2.66666666666667	0.095292942370205\\
-2.63131313131313	0.0956587508909979\\
-2.5959595959596	0.0959943810042515\\
-2.56060606060606	0.0962991618898172\\
-2.52525252525253	0.0965723283932148\\
-2.48989898989899	0.0968130127007757\\
-2.45454545454545	0.0970202346345564\\
-2.41919191919192	0.0971928903325699\\
-2.38383838383838	0.0973297390287684\\
-2.34848484848485	0.0974293875787233\\
-2.31313131313131	0.0974902722931625\\
-2.27777777777778	0.0975106375333418\\
-2.24242424242424	0.0974885103818397\\
-2.20707070707071	0.0974216705223591\\
-2.17171717171717	0.0973076142228692\\
-2.13636363636364	0.0971435110009537\\
-2.1010101010101	0.096926151126099\\
-2.06565656565657	0.0966518815400063\\
-2.03030303030303	0.0963165269847896\\
-1.99494949494949	0.0959152920310236\\
-1.95959595959596	0.0954426381416608\\
-1.92424242424242	0.0948921276762242\\
-1.88888888888889	0.0942562234730946\\
-1.85353535353535	0.0935260277766743\\
-1.81818181818182	0.092690936848763\\
-1.78282828282828	0.091738175999742\\
-1.74747474747475	0.0906521611337823\\
-1.71212121212121	0.0894136020111578\\
-1.67676767676768	0.087998209362014\\
-1.64141414141414	0.0863747729468856\\
-1.60606060606061	0.0845021989567382\\
-1.57070707070707	0.0823247389938944\\
-1.53535353535354	0.0797638811426505\\
-1.5	0.076703594638463\\
-1.5	0.076703594638463\\
-1.49832775919732	0.0765437631550577\\
-1.49665551839465	0.0763824034187331\\
-1.49498327759197	0.0762194906030206\\
-1.4933110367893	0.076054999244154\\
-1.49163879598662	0.0758889032198509\\
-1.48996655518395	0.0757211757248621\\
-1.48829431438127	0.0755517892477072\\
-1.4866220735786	0.0753807155441954\\
-1.48494983277592	0.0752079256111803\\
-1.48327759197324	0.075033389659076\\
-1.48160535117057	0.0748570770817971\\
-1.47993311036789	0.0746789564267274\\
-1.47826086956522	0.0744989953625183\\
-1.47658862876254	0.0743171606454822\\
-1.47491638795987	0.0741334180843455\\
-1.47324414715719	0.0739477325032657\\
-1.47157190635451	0.0737600677030062\\
-1.46989966555184	0.0735703864201596\\
-1.46822742474916	0.0733786502842958\\
-1.46655518394649	0.0731848197729102\\
-1.46488294314381	0.0729888541641704\\
-1.46321070234114	0.0727907114864759\\
-1.46153846153846	0.0725903484667686\\
-1.45986622073579	0.0723877204747629\\
-1.45819397993311	0.0721827814641767\\
-1.45652173913043	0.0719754839121452\\
-1.45484949832776	0.0717657787531378\\
-1.45317725752508	0.071553615311431\\
-1.45150501672241	0.0713389412276196\\
-1.44983277591973	0.0711217023824609\\
-1.44816053511706	0.0709018428155683\\
-1.44648829431438	0.0706793046394558\\
-1.44481605351171	0.0704540279484537\\
-1.44314381270903	0.070225950722118\\
-1.44147157190635	0.0699950087227294\\
-1.43979933110368	0.0697611353865623\\
-1.438127090301	0.0695242617076841\\
-1.43645484949833	0.0692843161157878\\
-1.43478260869565	0.0690412243441898\\
-1.43311036789298	0.0687949092912701\\
-1.4314381270903	0.068545290870804\\
-1.42976588628763	0.0682922858536475\\
-1.42809364548495	0.0680358076979839\\
-1.42642140468227	0.0677757663679666\\
-1.4247491638796	0.0675120681396379\\
-1.42307692307692	0.0672446153931334\\
-1.42140468227425	0.0669733063893422\\
-1.41973244147157	0.0666980350313618\\
-1.4180602006689	0.066418690606665\\
-1.41638795986622	0.0661351575109482\\
-1.41471571906355	0.0658473149501963\\
-1.41304347826087	0.0655550366195749\\
-1.41137123745819	0.0652581903568898\\
-1.40969899665552	0.0649566377676448\\
-1.40802675585284	0.0646502338202026\\
-1.40635451505017	0.0643388264059406\\
-1.40468227424749	0.0640222558629561\\
-1.40301003344482	0.0637003544577717\\
-1.40133779264214	0.0633729458221408\\
-1.39966555183946	0.0630398443382975\\
-1.39799331103679	0.0627008544686494\\
-1.39632107023411	0.0623557700225469\\
-1.39464882943144	0.062004373353325\\
-1.39297658862876	0.0616464344772092\\
-1.39130434782609	0.0612817101050756\\
-1.38963210702341	0.0609099425760152\\
-1.38795986622074	0.0605308586805698\\
-1.38628762541806	0.0601441683596707\\
-1.38461538461538	0.0597495632628232\\
-1.38294314381271	0.059346715146865\\
-1.38127090301003	0.0589352740934104\\
-1.37959866220736	0.0585148665196528\\
-1.37792642140468	0.0580850929526771\\
-1.37625418060201	0.0576455255327058\\
-1.37458193979933	0.0571957052039702\\
-1.37290969899666	0.0567351385451476\\
-1.37123745819398	0.0562632941813744\\
-1.3695652173913	0.0557795987097686\\
-1.36789297658863	0.0552834320559219\\
-1.36622073578595	0.0547741221626845\\
-1.36454849498328	0.0542509388911363\\
-1.3628762541806	0.0537130869891111\\
-1.36120401337793	0.0531596979472353\\
-1.35953177257525	0.0525898205248756\\
-1.35785953177258	0.0520024096717819\\
-1.3561872909699	0.0513963135063405\\
-1.35451505016722	0.0507702579223656\\
-1.35284280936455	0.0501228282806117\\
-1.35117056856187	0.049452447491172\\
-1.3494983277592	0.0487573495887663\\
-1.34782608695652	0.0480355476285653\\
-1.34615384615385	0.0472847943596253\\
-1.34448160535117	0.0465025336096063\\
-1.34280936454849	0.0456858395925076\\
-1.34113712374582	0.044831340308003\\
-1.33946488294314	0.0439351196951862\\
-1.33779264214047	0.0429925909697568\\
-1.33612040133779	0.0419983301958491\\
-1.33444816053512	0.040945853913789\\
-1.33277591973244	0.0398273163209636\\
-1.33110367892977	0.0386330878516054\\
-1.32943143812709	0.0373511538052855\\
-1.32775919732441	0.0359662306421418\\
-1.32608695652174	0.0344584214211722\\
-1.32441471571906	0.0328010822921274\\
-1.32274247491639	0.0309572570589931\\
-1.32107023411371	0.0288733137133245\\
-1.31939799331104	0.0264665586223972\\
-1.31772575250836	0.0235980395686247\\
-1.31605351170569	0.0200008727380164\\
-1.31438127090301	0.0150192683660792\\
-1.31270903010033	0.00507620502021711\\
-1.31103678929766	7.30568692581119e-08\\
-1.30936454849498	8.77945008845518e-08\\
-1.30769230769231	0.012045384329255\\
-1.30602006688963	0.0211323818021059\\
-1.30434782608696	0.0269649205615556\\
-1.30267558528428	0.0315042310778275\\
-1.30100334448161	0.0353027784827403\\
-1.29933110367893	0.0386095408677928\\
-1.29765886287625	0.0415613227592227\\
-1.29598662207358	0.0442424821902956\\
-1.2943143812709	0.0467091836195739\\
-1.29264214046823	0.0490009391617676\\
-1.29096989966555	0.0511467289428038\\
-1.28929765886288	0.0531685150666917\\
-1.2876254180602	0.05508338618448\\
-1.28595317725753	0.0569049314545541\\
-1.28428093645485	0.0586441563898804\\
-1.28260869565217	0.0603101138274082\\
-1.2809364548495	0.061910350951928\\
-1.27926421404682	0.0634512336886184\\
-1.27759197324415	0.0649381870595261\\
-1.27591973244147	0.066375876553447\\
-1.2742474916388	0.067768347213627\\
-1.27257525083612	0.0691191318424787\\
-1.27090301003344	0.0704313362750993\\
-1.26923076923077	0.0717077073648463\\
-1.26755852842809	0.0729506877604193\\
-1.26588628762542	0.0741624604671137\\
-1.26421404682274	0.0753449854148067\\
-1.26254180602007	0.0765000297127718\\
-1.26086956521739	0.0776291928641287\\
-1.25919732441472	0.0787339279260854\\
-1.25752508361204	0.0798155593826328\\
-1.25585284280936	0.080875298327576\\
-1.25418060200669	0.0819142554350414\\
-1.25250836120401	0.0829334520982306\\
-1.25083612040134	0.083933830039717\\
-1.24916387959866	0.0849162596418482\\
-1.24749163879599	0.0858815471983774\\
-1.24581939799331	0.086830441251874\\
-1.24414715719064	0.0877636381536665\\
-1.24247491638796	0.0886817869598435\\
-1.24080267558528	0.0895854937555968\\
-1.23913043478261	0.0904753254883022\\
-1.23745819397993	0.0913518133758827\\
-1.23578595317726	0.0922154559444579\\
-1.23411371237458	0.0930667217450062\\
-1.23244147157191	0.0939060517882973\\
-1.23076923076923	0.0947338617338096\\
-1.22909698996656	0.0955505438605549\\
-1.22742474916388	0.0963564688472805\\
-1.2257525083612	0.0971519873831998\\
-1.22408026755853	0.0979374316285911\\
-1.22240802675585	0.0987131165421504\\
-1.22073578595318	0.0994793410890169\\
-1.2190635451505	0.100236389343048\\
-1.21739130434783	0.100984531493733\\
-1.21571906354515	0.101724024768051\\
-1.21404682274247	0.102455114275158\\
-1.2123745819398	0.103178033783062\\
-1.21070234113712	0.103893006431493\\
-1.20903010033445	0.104600245390268\\
-1.20735785953177	0.105299954464693\\
-1.2056856187291	0.105992328656211\\
-1.20401337792642	0.106677554680282\\
-1.20234113712375	0.107355811446128\\
-1.20066889632107	0.108027270501581\\
-1.19899665551839	0.108692096446076\\
-1.19732441471572	0.109350447314525\\
-1.19565217391304	0.110002474934719\\
-1.19397993311037	0.110648325259285\\
-1.19230769230769	0.111288138677393\\
-1.19063545150502	0.111922050302907\\
-1.18896321070234	0.112550190246566\\
-1.18729096989967	0.11317268386795\\
-1.18561872909699	0.113789652013141\\
-1.18394648829431	0.11440121123726\\
-1.18227424749164	0.115007474012036\\
-1.18060200668896	0.115608548922018\\
-1.17892976588629	0.11620454084826\\
-1.17725752508361	0.11679555114119\\
-1.17558528428094	0.117381677783307\\
-1.17391304347826	0.117963015542417\\
-1.17224080267559	0.118539656116083\\
-1.17056856187291	0.119111688267843\\
-1.16889632107023	0.119679197955933\\
-1.16722408026756	0.120242268454687\\
-1.16555183946488	0.120800980469448\\
-1.16387959866221	0.121355412245113\\
-1.16220735785953	0.121905639669364\\
-1.16053511705686	0.122451736369444\\
-1.15886287625418	0.122993773805268\\
-1.15719063545151	0.123531821356135\\
-1.15551839464883	0.124065946404766\\
-1.15384615384615	0.124596214415179\\
-1.15217391304348	0.125122689008762\\
-1.1505016722408	0.125645432034333\\
-1.14882943143813	0.126164503637196\\
-1.14715719063545	0.126679962322268\\
-1.14548494983278	0.127191865016738\\
-1.1438127090301	0.127700267128022\\
-1.14214046822742	0.12820522259894\\
-1.14046822742475	0.128706783962034\\
-1.13879598662207	0.129205002389515\\
-1.1371237458194	0.12969992774187\\
-1.13545150501672	0.130191608614276\\
-1.13377926421405	0.130680092380044\\
-1.13210702341137	0.13116542523393\\
-1.1304347826087	0.131647652231767\\
-1.12876254180602	0.132126817329265\\
-1.12709030100334	0.132602963418975\\
-1.12541806020067	0.133076132365669\\
-1.12374581939799	0.133546365040234\\
-1.12207357859532	0.134013701352148\\
-1.12040133779264	0.134478180280612\\
-1.11872909698997	0.134939839904401\\
-1.11705685618729	0.135398717430505\\
-1.11538461538462	0.135854849221611\\
-1.11371237458194	0.136308270822487\\
-1.11204013377926	0.136759016985321\\
-1.11036789297659	0.137207121694069\\
-1.10869565217391	0.137652618187843\\
-1.10702341137124	0.138095538983404\\
-1.10535117056856	0.138535915896795\\
-1.10367892976589	0.138973780064144\\
-1.10200668896321	0.139409161961703\\
-1.10033444816054	0.139842091425082\\
-1.09866220735786	0.140272597667849\\
-1.09698996655518	0.14070070929939\\
-1.09531772575251	0.141126454342144\\
-1.09364548494983	0.141549860248264\\
-1.09197324414716	0.141970953915368\\
-1.09030100334448	0.142389761702337\\
-1.08862876254181	0.142806309443974\\
-1.08695652173913	0.143220622465538\\
-1.08528428093645	0.143632725596191\\
-1.08361204013378	0.144042643182977\\
-1.0819397993311	0.144450399103376\\
-1.08026755852843	0.144856016778026\\
-1.07859531772575	0.145259519182222\\
-1.07692307692308	0.145660928858393\\
-1.0752508361204	0.146060267927016\\
-1.07357859531773	0.146457558097002\\
-1.07190635451505	0.146852820677163\\
-1.07023411371237	0.147246076585989\\
-1.0685618729097	0.14763734636097\\
-1.06688963210702	0.148026650169326\\
-1.06521739130435	0.148414007815925\\
-1.06354515050167	0.14879943875338\\
-1.061872909699	0.149182962090262\\
-1.06020066889632	0.149564596598936\\
-1.05852842809365	0.149944360724932\\
-1.05685618729097	0.150322272593449\\
-1.05518394648829	0.150698350018189\\
-1.05351170568562	0.15107261050829\\
-1.05183946488294	0.151445071274952\\
-1.05016722408027	0.151815749239649\\
-1.04849498327759	0.152184661039511\\
-1.04682274247492	0.152551823035239\\
-1.04515050167224	0.152917251316155\\
-1.04347826086957	0.153280961707674\\
-1.04180602006689	0.153642969776057\\
-1.04013377926421	0.154003290835452\\
-1.03846153846154	0.154361939952388\\
-1.03678929765886	0.154718931952407\\
-1.03511705685619	0.15507428142432\\
-1.03344481605351	0.155428002726443\\
-1.03177257525084	0.155780109990658\\
-1.03010033444816	0.156130617128256\\
-1.02842809364549	0.156479537833829\\
-1.02675585284281	0.156826885590738\\
-1.02508361204013	0.157172673674935\\
-1.02341137123746	0.157516915159675\\
-1.02173913043478	0.157859622919984\\
-1.02006688963211	0.158200809636309\\
-1.01839464882943	0.158540487799104\\
-1.01672240802676	0.158878669712297\\
-1.01505016722408	0.159215367497532\\
-1.0133779264214	0.159550593097584\\
-1.01170568561873	0.159884358280157\\
-1.01003344481605	0.160216674641463\\
-1.00836120401338	0.160547553609538\\
-1.0066889632107	0.160877006447711\\
-1.00501672240803	0.161205044257837\\
-1.00334448160535	0.161531677983518\\
-1.00167224080268	0.161856918413153\\
-1	0.162180776183105\\
-1	0.162180776183105\\
-0.989949748743719	0.164098631107164\\
-0.979899497487437	0.165969077219164\\
-0.969849246231156	0.167794114480806\\
-0.959798994974874	0.169575590341919\\
-0.949748743718593	0.171315215391025\\
-0.939698492462312	0.173014576999781\\
-0.92964824120603	0.174675151268504\\
-0.919597989949749	0.176298313523012\\
-0.909547738693467	0.1778853475698\\
-0.899497487437186	0.179437453887281\\
-0.889447236180904	0.1809557568954\\
-0.879396984924623	0.182441311428957\\
-0.869346733668342	0.183895108517745\\
-0.85929648241206	0.18531808056206\\
-0.849246231155779	0.186711105978946\\
-0.839195979899497	0.188075013383711\\
-0.829145728643216	0.189410585362167\\
-0.819095477386935	0.190718561881389\\
-0.809045226130653	0.191999643380341\\
-0.798994974874372	0.193254493576405\\
-0.78894472361809	0.194483742018174\\
-0.778894472361809	0.195687986413844\\
-0.768844221105528	0.196867794756512\\
-0.758793969849246	0.198023707268419\\
-0.748743718592965	0.199156238183904\\
-0.738693467336683	0.200265877384798\\
-0.728643216080402	0.201353091903884\\
-0.718592964824121	0.202418327310361\\
-0.708542713567839	0.203462008985624\\
-0.698492462311558	0.20448454330283\\
-0.688442211055276	0.205486318716105\\
-0.678391959798995	0.206467706770057\\
-0.668341708542714	0.207429063034599\\
-0.658291457286432	0.208370727973103\\
-0.648241206030151	0.20929302774875\\
-0.638190954773869	0.210196274974597\\
-0.628140703517588	0.211080769411922\\
-0.618090452261307	0.211946798621399\\
-0.608040201005025	0.212794638570499\\
-0.597989949748744	0.213624554200549\\
-0.587939698492462	0.214436799957489\\
-0.577889447236181	0.215231620287811\\
-0.5678391959799	0.216009250103418\\
-0.557788944723618	0.216769915216766\\
-0.547738693467337	0.21751383274998\\
-0.537688442211055	0.218241211518072\\
-0.527638190954774	0.218952252388794\\
-0.517587939698492	0.219647148622064\\
-0.507537688442211	0.220326086188032\\
-0.49748743718593	0.220989244067102\\
-0.487437185929648	0.221636794532512\\
-0.477386934673367	0.222268903416045\\
-0.467336683417085	0.22288573035981\\
-0.457286432160804	0.223487429052558\\
-0.447236180904523	0.224074147453365\\
-0.437185929648241	0.224646028002858\\
-0.42713567839196	0.22520320782222\\
-0.417085427135678	0.225745818902402\\
-0.407035175879397	0.22627398828189\\
-0.396984924623116	0.226787838215406\\
-0.386934673366834	0.227287486333406\\
-0.376884422110553	0.227773045793012\\
-0.366834170854271	0.228244625420942\\
-0.35678391959799	0.228702329848483\\
-0.346733668341708	0.229146259639981\\
-0.336683417085427	0.229576511413805\\
-0.326633165829146	0.229993177957248\\
-0.316582914572864	0.230396348335267\\
-0.306532663316583	0.23078610799344\\
-0.296482412060301	0.231162538855442\\
-0.28643216080402	0.231525719415326\\
-0.276381909547739	0.2318757248248\\
-0.266331658291457	0.2322126269759\\
-0.256281407035176	0.232536494579051\\
-0.246231155778894	0.232847393236909\\
-0.236180904522613	0.233145385514092\\
-0.226130653266332	0.233430531003001\\
-0.21608040201005	0.233702886385898\\
-0.206030150753769	0.233962505493384\\
-0.195979899497487	0.234209439359438\\
-0.185929648241206	0.234443736273141\\
-0.175879396984925	0.234665441827217\\
-0.165829145728643	0.234874598963494\\
-0.155778894472362	0.235071248015415\\
-0.14572864321608	0.235255426747675\\
-0.135678391959799	0.235427170393\\
-0.125628140703518	0.235586511686688\\
-0.115577889447236	0.235733480897646\\
-0.105527638190955	0.235868105857785\\
-0.0954773869346733	0.235990411988484\\
-0.085427135678392	0.236100422324752\\
-0.0753768844221105	0.236198157537007\\
-0.0653266331658291	0.23628363595056\\
-0.0552763819095478	0.236356873562823\\
-0.0452261306532663	0.236417884058287\\
-0.035175879396985	0.236466678821296\\
-0.0251256281407035	0.236503266946657\\
-0.0150753768844221	0.236527655248101\\
-0.00502512562814073	0.236539848264605\\
0.00502512562814061	0.236539848264605\\
0.0150753768844221	0.236527655248101\\
0.0251256281407035	0.236503266946657\\
0.035175879396985	0.236466678821296\\
0.0452261306532664	0.236417884058287\\
0.0552763819095476	0.236356873562823\\
0.0653266331658291	0.23628363595056\\
0.0753768844221105	0.236198157537007\\
0.085427135678392	0.236100422324752\\
0.0954773869346734	0.235990411988484\\
0.105527638190955	0.235868105857785\\
0.115577889447236	0.235733480897646\\
0.125628140703518	0.235586511686688\\
0.135678391959799	0.235427170393\\
0.14572864321608	0.235255426747675\\
0.155778894472362	0.235071248015415\\
0.165829145728643	0.234874598963494\\
0.175879396984925	0.234665441827217\\
0.185929648241206	0.234443736273141\\
0.195979899497488	0.234209439359438\\
0.206030150753769	0.233962505493384\\
0.21608040201005	0.233702886385898\\
0.226130653266332	0.233430531003001\\
0.236180904522613	0.233145385514092\\
0.246231155778895	0.232847393236909\\
0.256281407035176	0.232536494579051\\
0.266331658291457	0.2322126269759\\
0.276381909547739	0.2318757248248\\
0.28643216080402	0.231525719415326\\
0.296482412060302	0.231162538855442\\
0.306532663316583	0.23078610799344\\
0.316582914572864	0.230396348335267\\
0.326633165829146	0.229993177957248\\
0.336683417085427	0.229576511413805\\
0.346733668341709	0.229146259639981\\
0.35678391959799	0.228702329848483\\
0.366834170854271	0.228244625420942\\
0.376884422110553	0.227773045793012\\
0.386934673366834	0.227287486333406\\
0.396984924623116	0.226787838215406\\
0.407035175879397	0.22627398828189\\
0.417085427135678	0.225745818902402\\
0.42713567839196	0.22520320782222\\
0.437185929648241	0.224646028002858\\
0.447236180904523	0.224074147453365\\
0.457286432160804	0.223487429052558\\
0.467336683417085	0.22288573035981\\
0.477386934673367	0.222268903416045\\
0.487437185929648	0.221636794532512\\
0.49748743718593	0.220989244067102\\
0.507537688442211	0.220326086188032\\
0.517587939698492	0.219647148622064\\
0.527638190954774	0.218952252388794\\
0.537688442211055	0.218241211518072\\
0.547738693467337	0.21751383274998\\
0.557788944723618	0.216769915216766\\
0.567839195979899	0.216009250103418\\
0.577889447236181	0.215231620287811\\
0.587939698492462	0.214436799957489\\
0.597989949748744	0.213624554200549\\
0.608040201005025	0.212794638570499\\
0.618090452261306	0.211946798621399\\
0.628140703517588	0.211080769411922\\
0.638190954773869	0.210196274974597\\
0.648241206030151	0.20929302774875\\
0.658291457286432	0.208370727973103\\
0.668341708542713	0.207429063034599\\
0.678391959798995	0.206467706770057\\
0.688442211055276	0.205486318716105\\
0.698492462311558	0.20448454330283\\
0.708542713567839	0.203462008985624\\
0.71859296482412	0.202418327310361\\
0.728643216080402	0.201353091903884\\
0.738693467336683	0.200265877384798\\
0.748743718592965	0.199156238183904\\
0.758793969849246	0.198023707268419\\
0.768844221105528	0.196867794756512\\
0.778894472361809	0.195687986413844\\
0.78894472361809	0.194483742018174\\
0.798994974874372	0.193254493576405\\
0.809045226130653	0.191999643380341\\
0.819095477386935	0.190718561881389\\
0.829145728643216	0.189410585362167\\
0.839195979899497	0.188075013383711\\
0.849246231155779	0.186711105978946\\
0.85929648241206	0.18531808056206\\
0.869346733668342	0.183895108517745\\
0.879396984924623	0.182441311428957\\
0.889447236180904	0.1809557568954\\
0.899497487437186	0.179437453887281\\
0.909547738693467	0.1778853475698\\
0.919597989949749	0.176298313523012\\
0.92964824120603	0.174675151268504\\
0.939698492462312	0.173014576999781\\
0.949748743718593	0.171315215391025\\
0.959798994974874	0.169575590341919\\
0.969849246231156	0.167794114480806\\
0.979899497487437	0.165969077219164\\
0.989949748743719	0.164098631107164\\
1	0.162180776183105\\
1	0.162180776183105\\
1.00167224080268	0.161856918413153\\
1.00334448160535	0.161531677983518\\
1.00501672240803	0.161205044257837\\
1.0066889632107	0.160877006447711\\
1.00836120401338	0.160547553609538\\
1.01003344481605	0.160216674641463\\
1.01170568561873	0.159884358280157\\
1.0133779264214	0.159550593097584\\
1.01505016722408	0.159215367497532\\
1.01672240802676	0.158878669712297\\
1.01839464882943	0.158540487799104\\
1.02006688963211	0.158200809636309\\
1.02173913043478	0.157859622919984\\
1.02341137123746	0.157516915159675\\
1.02508361204013	0.157172673674935\\
1.02675585284281	0.156826885590738\\
1.02842809364549	0.156479537833829\\
1.03010033444816	0.156130617128256\\
1.03177257525084	0.155780109990658\\
1.03344481605351	0.155428002726443\\
1.03511705685619	0.15507428142432\\
1.03678929765886	0.154718931952407\\
1.03846153846154	0.154361939952388\\
1.04013377926421	0.154003290835452\\
1.04180602006689	0.153642969776057\\
1.04347826086957	0.153280961707674\\
1.04515050167224	0.152917251316155\\
1.04682274247492	0.152551823035239\\
1.04849498327759	0.152184661039511\\
1.05016722408027	0.151815749239649\\
1.05183946488294	0.151445071274952\\
1.05351170568562	0.15107261050829\\
1.05518394648829	0.150698350018189\\
1.05685618729097	0.150322272593449\\
1.05852842809365	0.149944360724932\\
1.06020066889632	0.149564596598936\\
1.061872909699	0.149182962090262\\
1.06354515050167	0.14879943875338\\
1.06521739130435	0.148414007815925\\
1.06688963210702	0.148026650169326\\
1.0685618729097	0.14763734636097\\
1.07023411371237	0.147246076585989\\
1.07190635451505	0.146852820677163\\
1.07357859531773	0.146457558097002\\
1.0752508361204	0.146060267927016\\
1.07692307692308	0.145660928858393\\
1.07859531772575	0.145259519182222\\
1.08026755852843	0.144856016778026\\
1.0819397993311	0.144450399103376\\
1.08361204013378	0.144042643182977\\
1.08528428093645	0.143632725596191\\
1.08695652173913	0.143220622465538\\
1.08862876254181	0.142806309443974\\
1.09030100334448	0.142389761702337\\
1.09197324414716	0.141970953915368\\
1.09364548494983	0.141549860248264\\
1.09531772575251	0.141126454342144\\
1.09698996655518	0.14070070929939\\
1.09866220735786	0.140272597667849\\
1.10033444816054	0.139842091425082\\
1.10200668896321	0.139409161961703\\
1.10367892976589	0.138973780064144\\
1.10535117056856	0.138535915896795\\
1.10702341137124	0.138095538983404\\
1.10869565217391	0.137652618187843\\
1.11036789297659	0.137207121694069\\
1.11204013377926	0.136759016985321\\
1.11371237458194	0.136308270822487\\
1.11538461538462	0.135854849221611\\
1.11705685618729	0.135398717430505\\
1.11872909698997	0.134939839904401\\
1.12040133779264	0.134478180280612\\
1.12207357859532	0.134013701352148\\
1.12374581939799	0.133546365040234\\
1.12541806020067	0.133076132365669\\
1.12709030100334	0.132602963418975\\
1.12876254180602	0.132126817329265\\
1.1304347826087	0.131647652231767\\
1.13210702341137	0.13116542523393\\
1.13377926421405	0.130680092380044\\
1.13545150501672	0.130191608614276\\
1.1371237458194	0.12969992774187\\
1.13879598662207	0.129205002389515\\
1.14046822742475	0.128706783962034\\
1.14214046822742	0.12820522259894\\
1.1438127090301	0.127700267128022\\
1.14548494983278	0.127191865016738\\
1.14715719063545	0.126679962322268\\
1.14882943143813	0.126164503637196\\
1.1505016722408	0.125645432034333\\
1.15217391304348	0.125122689008762\\
1.15384615384615	0.124596214415179\\
1.15551839464883	0.124065946404766\\
1.15719063545151	0.123531821356135\\
1.15886287625418	0.122993773805268\\
1.16053511705686	0.122451736369444\\
1.16220735785953	0.121905639669364\\
1.16387959866221	0.121355412245113\\
1.16555183946488	0.120800980469448\\
1.16722408026756	0.120242268454687\\
1.16889632107023	0.119679197955933\\
1.17056856187291	0.119111688267843\\
1.17224080267559	0.118539656116083\\
1.17391304347826	0.117963015542417\\
1.17558528428094	0.117381677783307\\
1.17725752508361	0.11679555114119\\
1.17892976588629	0.11620454084826\\
1.18060200668896	0.115608548922018\\
1.18227424749164	0.115007474012036\\
1.18394648829431	0.11440121123726\\
1.18561872909699	0.113789652013141\\
1.18729096989967	0.11317268386795\\
1.18896321070234	0.112550190246566\\
1.19063545150502	0.111922050302907\\
1.19230769230769	0.111288138677393\\
1.19397993311037	0.110648325259285\\
1.19565217391304	0.110002474934719\\
1.19732441471572	0.109350447314525\\
1.19899665551839	0.108692096446076\\
1.20066889632107	0.108027270501581\\
1.20234113712375	0.107355811446128\\
1.20401337792642	0.106677554680282\\
1.2056856187291	0.105992328656211\\
1.20735785953177	0.105299954464693\\
1.20903010033445	0.104600245390268\\
1.21070234113712	0.103893006431493\\
1.2123745819398	0.103178033783062\\
1.21404682274247	0.102455114275158\\
1.21571906354515	0.101724024768051\\
1.21739130434783	0.100984531493733\\
1.2190635451505	0.100236389343048\\
1.22073578595318	0.0994793410890169\\
1.22240802675585	0.0987131165421504\\
1.22408026755853	0.0979374316285911\\
1.2257525083612	0.0971519873831998\\
1.22742474916388	0.0963564688472805\\
1.22909698996656	0.0955505438605549\\
1.23076923076923	0.0947338617338096\\
1.23244147157191	0.0939060517882973\\
1.23411371237458	0.0930667217450062\\
1.23578595317726	0.0922154559444579\\
1.23745819397993	0.0913518133758827\\
1.23913043478261	0.0904753254883022\\
1.24080267558528	0.0895854937555968\\
1.24247491638796	0.0886817869598435\\
1.24414715719064	0.0877636381536665\\
1.24581939799331	0.086830441251874\\
1.24749163879599	0.0858815471983774\\
1.24916387959866	0.0849162596418482\\
1.25083612040134	0.083933830039717\\
1.25250836120401	0.0829334520982306\\
1.25418060200669	0.0819142554350414\\
1.25585284280936	0.080875298327576\\
1.25752508361204	0.0798155593826328\\
1.25919732441472	0.0787339279260854\\
1.26086956521739	0.0776291928641287\\
1.26254180602007	0.0765000297127718\\
1.26421404682274	0.0753449854148067\\
1.26588628762542	0.0741624604671137\\
1.26755852842809	0.0729506877604193\\
1.26923076923077	0.0717077073648463\\
1.27090301003344	0.0704313362750993\\
1.27257525083612	0.0691191318424787\\
1.2742474916388	0.067768347213627\\
1.27591973244147	0.066375876553447\\
1.27759197324415	0.0649381870595261\\
1.27926421404682	0.0634512336886184\\
1.2809364548495	0.061910350951928\\
1.28260869565217	0.0603101138274082\\
1.28428093645485	0.0586441563898804\\
1.28595317725753	0.0569049314545541\\
1.2876254180602	0.05508338618448\\
1.28929765886288	0.0531685150666917\\
1.29096989966555	0.0511467289428038\\
1.29264214046823	0.0490009391617673\\
1.2943143812709	0.0467091836195739\\
1.29598662207358	0.0442424821902956\\
1.29765886287625	0.0415613227592227\\
1.29933110367893	0.0386095408677924\\
1.30100334448161	0.0353027784827403\\
1.30267558528428	0.0315042310778275\\
1.30434782608696	0.0269649205615556\\
1.30602006688963	0.0211323818021049\\
1.30769230769231	0.012045384329255\\
1.30936454849498	8.77945008845518e-08\\
1.31103678929766	7.30568692581119e-08\\
1.31270903010033	0.00507620502021711\\
1.31438127090301	0.0150192683660792\\
1.31605351170569	0.0200008727380164\\
1.31772575250836	0.0235980395686247\\
1.31939799331104	0.0264665586223972\\
1.32107023411371	0.0288733137133245\\
1.32274247491639	0.0309572570589931\\
1.32441471571906	0.0328010822921274\\
1.32608695652174	0.0344584214211722\\
1.32775919732441	0.0359662306421418\\
1.32943143812709	0.0373511538052855\\
1.33110367892977	0.0386330878516054\\
1.33277591973244	0.0398273163209636\\
1.33444816053512	0.040945853913789\\
1.33612040133779	0.0419983301958491\\
1.33779264214047	0.0429925909697568\\
1.33946488294314	0.0439351196951862\\
1.34113712374582	0.044831340308003\\
1.34280936454849	0.0456858395925076\\
1.34448160535117	0.0465025336096063\\
1.34615384615385	0.0472847943596253\\
1.34782608695652	0.0480355476285653\\
1.3494983277592	0.0487573495887663\\
1.35117056856187	0.049452447491172\\
1.35284280936455	0.0501228282806117\\
1.35451505016722	0.0507702579223656\\
1.3561872909699	0.0513963135063403\\
1.35785953177258	0.0520024096717819\\
1.35953177257525	0.0525898205248756\\
1.36120401337793	0.0531596979472353\\
1.3628762541806	0.0537130869891111\\
1.36454849498328	0.0542509388911363\\
1.36622073578595	0.0547741221626845\\
1.36789297658863	0.0552834320559219\\
1.3695652173913	0.0557795987097685\\
1.37123745819398	0.0562632941813744\\
1.37290969899666	0.0567351385451476\\
1.37458193979933	0.0571957052039702\\
1.37625418060201	0.0576455255327058\\
1.37792642140468	0.0580850929526771\\
1.37959866220736	0.0585148665196528\\
1.38127090301003	0.0589352740934104\\
1.38294314381271	0.059346715146865\\
1.38461538461538	0.0597495632628232\\
1.38628762541806	0.0601441683596707\\
1.38795986622074	0.0605308586805698\\
1.38963210702341	0.0609099425760152\\
1.39130434782609	0.0612817101050756\\
1.39297658862876	0.0616464344772092\\
1.39464882943144	0.062004373353325\\
1.39632107023411	0.0623557700225469\\
1.39799331103679	0.0627008544686494\\
1.39966555183946	0.0630398443382975\\
1.40133779264214	0.0633729458221408\\
1.40301003344482	0.0637003544577717\\
1.40468227424749	0.0640222558629561\\
1.40635451505017	0.0643388264059406\\
1.40802675585284	0.0646502338202026\\
1.40969899665552	0.0649566377676448\\
1.41137123745819	0.0652581903568898\\
1.41304347826087	0.0655550366195749\\
1.41471571906355	0.0658473149501963\\
1.41638795986622	0.0661351575109482\\
1.4180602006689	0.066418690606665\\
1.41973244147157	0.0666980350313618\\
1.42140468227425	0.0669733063893422\\
1.42307692307692	0.0672446153931334\\
1.4247491638796	0.0675120681396379\\
1.42642140468227	0.0677757663679666\\
1.42809364548495	0.0680358076979839\\
1.42976588628763	0.0682922858536475\\
1.4314381270903	0.068545290870804\\
1.43311036789298	0.0687949092912701\\
1.43478260869565	0.0690412243441898\\
1.43645484949833	0.0692843161157878\\
1.438127090301	0.0695242617076841\\
1.43979933110368	0.0697611353865623\\
1.44147157190635	0.0699950087227294\\
1.44314381270903	0.070225950722118\\
1.44481605351171	0.0704540279484537\\
1.44648829431438	0.0706793046394558\\
1.44816053511706	0.0709018428155683\\
1.44983277591973	0.0711217023824609\\
1.45150501672241	0.0713389412276196\\
1.45317725752508	0.071553615311431\\
1.45484949832776	0.0717657787531378\\
1.45652173913043	0.0719754839121452\\
1.45819397993311	0.0721827814641767\\
1.45986622073579	0.0723877204747629\\
1.46153846153846	0.0725903484667686\\
1.46321070234114	0.0727907114864759\\
1.46488294314381	0.0729888541641704\\
1.46655518394649	0.0731848197729102\\
1.46822742474916	0.0733786502842959\\
1.46989966555184	0.0735703864201596\\
1.47157190635451	0.0737600677030062\\
1.47324414715719	0.0739477325032657\\
1.47491638795987	0.0741334180843455\\
1.47658862876254	0.0743171606454822\\
1.47826086956522	0.0744989953625183\\
1.47993311036789	0.0746789564267274\\
1.48160535117057	0.0748570770817972\\
1.48327759197324	0.075033389659076\\
1.48494983277592	0.0752079256111803\\
1.4866220735786	0.0753807155441954\\
1.48829431438127	0.0755517892477072\\
1.48996655518395	0.0757211757248621\\
1.49163879598662	0.0758889032198509\\
1.4933110367893	0.076054999244154\\
1.49498327759197	0.0762194906030206\\
1.49665551839465	0.0763824034187331\\
1.49832775919732	0.0765437631550577\\
1.5	0.076703594638463\\
1.5	0.076703594638463\\
1.53535353535354	0.0797638811426505\\
1.57070707070707	0.0823247389938944\\
1.60606060606061	0.0845021989567382\\
1.64141414141414	0.0863747729468856\\
1.67676767676768	0.087998209362014\\
1.71212121212121	0.0894136020111579\\
1.74747474747475	0.0906521611337823\\
1.78282828282828	0.091738175999742\\
1.81818181818182	0.092690936848763\\
1.85353535353535	0.0935260277766743\\
1.88888888888889	0.0942562234730946\\
1.92424242424242	0.0948921276762242\\
1.95959595959596	0.0954426381416608\\
1.9949494949495	0.0959152920310236\\
2.03030303030303	0.0963165269847896\\
2.06565656565657	0.0966518815400063\\
2.1010101010101	0.096926151126099\\
2.13636363636364	0.0971435110009537\\
2.17171717171717	0.0973076142228692\\
2.20707070707071	0.0974216705223591\\
2.24242424242424	0.0974885103818397\\
2.27777777777778	0.0975106375333418\\
2.31313131313131	0.0974902722931625\\
2.34848484848485	0.0974293875787233\\
2.38383838383838	0.0973297390287684\\
2.41919191919192	0.0971928903325699\\
2.45454545454545	0.0970202346345564\\
2.48989898989899	0.0968130127007757\\
2.52525252525253	0.0965723283932148\\
2.56060606060606	0.0962991618898172\\
2.5959595959596	0.0959943810042515\\
2.63131313131313	0.0956587508909979\\
2.66666666666667	0.095292942370205\\
2.7020202020202	0.094897539062329\\
2.73737373737374	0.0944730434890872\\
2.77272727272727	0.094019882268767\\
2.80808080808081	0.0935384105107614\\
2.84343434343434	0.0930289154951155\\
2.87878787878788	0.0924916197058647\\
2.91414141414141	0.0919266832743231\\
2.94949494949495	0.0913342058751156\\
2.98484848484848	0.0907142281077281\\
3.02020202020202	0.0900667323869132\\
3.05555555555556	0.0893916433552506\\
3.09090909090909	0.0886888278239966\\
3.12626262626263	0.0879580942385321\\
3.16161616161616	0.0871991916569057\\
3.1969696969697	0.0864118082204479\\
3.23232323232323	0.0855955690854136\\
3.26767676767677	0.0847500337749629\\
3.3030303030303	0.0838746928957267\\
3.33838383838384	0.0829689641511666\\
3.37373737373737	0.0820321875653599\\
3.40909090909091	0.081063619811765\\
3.44444444444444	0.0800624275138444\\
3.47979797979798	0.0790276793572618\\
3.51515151515152	0.0779583368105364\\
3.55050505050505	0.0768532432085852\\
3.58585858585859	0.0757111108902197\\
3.62121212121212	0.0745305060019112\\
3.65656565656566	0.0733098304819793\\
3.69191919191919	0.0720473006086131\\
3.72727272727273	0.0707409213258981\\
3.76262626262626	0.0693884553298124\\
3.7979797979798	0.0679873855856654\\
3.83333333333333	0.0665348695381506\\
3.86868686868687	0.0650276826862362\\
3.9040404040404	0.0634621483679189\\
3.93939393939394	0.0618340494577163\\
3.97474747474747	0.0601385159499292\\
4.01010101010101	0.058369879900038\\
4.04545454545454	0.0565214853621948\\
4.08080808080808	0.0545854349999268\\
4.11616161616162	0.0525522455060813\\
4.15151515151515	0.0504103681973557\\
4.18686868686869	0.0481455040205338\\
4.22222222222222	0.0457395936106888\\
4.25757575757576	0.0431692712021432\\
4.29292929292929	0.0404033866443932\\
4.32828282828283	0.0373987995315371\\
4.36363636363636	0.0340926933601265\\
4.3989898989899	0.0303870652718742\\
4.43434343434343	0.0261126613074029\\
4.46969696969697	0.0209241032710573\\
4.50505050505051	0.0138285418926531\\
4.54040404040404	4.37116209726649e-09\\
4.57575757575758	1.74968238474872e-09\\
4.61111111111111	1.23791186820848e-09\\
4.64646464646465	9.89724080158883e-10\\
4.68181818181818	8.36926424952586e-10\\
4.71717171717172	7.30997962607269e-10\\
4.75252525252525	6.52290583222939e-10\\
4.78787878787879	5.90884926832379e-10\\
4.82323232323232	5.41338357534896e-10\\
4.85858585858586	5.00376339492562e-10\\
4.89393939393939	4.65750413157987e-10\\
4.92929292929293	4.35979101194303e-10\\
4.96464646464646	4.10107384811639e-10\\
5	3.87371934659381e-10\\
};
\end{axis}
\end{tikzpicture}% at gap
\quad
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
ytick={\empty},
scale only axis,
xmin=-5,
xmax=5,
ymin=0,
ymax=0.3,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-5	4.23850643063643e-10\\
-4.96464646464646	4.52163688179143e-10\\
-4.92929292929293	4.84978025815253e-10\\
-4.89393939393939	5.23709403765651e-10\\
-4.85858585858586	5.70215730943827e-10\\
-4.82323232323232	6.274610763696e-10\\
-4.78787878787879	7.00237195500935e-10\\
-4.75252525252525	7.96785422434799e-10\\
-4.71717171717172	9.33550404378034e-10\\
-4.68181818181818	1.14818766545821e-09\\
-4.64646464646465	1.55851293846949e-09\\
-4.61111111111111	2.96050106076654e-09\\
-4.57575757575758	0.011349302448485\\
-4.54040404040404	0.0191516924384324\\
-4.50505050505051	0.0245436105152974\\
-4.46969696969697	0.0289067361725606\\
-4.43434343434343	0.0326558857010612\\
-4.3989898989899	0.0359833099454852\\
-4.36363636363636	0.0389969414343648\\
-4.32828282828283	0.0417645996510526\\
-4.29292929292929	0.0443322170903964\\
-4.25757575757576	0.0467326203642201\\
-4.22222222222222	0.0489902389462009\\
-4.18686868686869	0.051123837043723\\
-4.15151515151515	0.0531481975780491\\
-4.11616161616162	0.0550752114790427\\
-4.08080808080808	0.0569146105491563\\
-4.04545454545454	0.0586744769051651\\
-4.01010101010101	0.0603616070450301\\
-3.97474747474747	0.0619817782362355\\
-3.93939393939394	0.0635399474867091\\
-3.9040404040404	0.065040402827653\\
-3.86868686868687	0.0664868801848801\\
-3.83333333333333	0.0678826549188187\\
-3.7979797979798	0.0692306144401963\\
-3.76262626262626	0.0705333164481674\\
-3.72727272727273	0.0717930361100682\\
-3.69191919191919	0.0730118046325078\\
-3.65656565656566	0.0741914410462951\\
-3.62121212121212	0.0753335785900173\\
-3.58585858585859	0.0764396867550075\\
-3.55050505050505	0.077511089811107\\
-3.51515151515152	0.078548982452571\\
-3.47979797979798	0.0795544430685002\\
-3.44444444444444	0.0805284450404479\\
-3.40909090909091	0.0814718663872446\\
-3.37373737373737	0.0823854980138903\\
-3.33838383838384	0.0832700507727996\\
-3.3030303030303	0.0841261615086912\\
-3.26767676767677	0.084954398222732\\
-3.23232323232323	0.0857552644716807\\
-3.1969696969697	0.086529203091457\\
-3.16161616161616	0.0872765993218641\\
-3.12626262626263	0.0879977833922564\\
-3.09090909090909	0.0886930326185194\\
-3.05555555555556	0.0893625730485603\\
-3.02020202020202	0.0900065806871483\\
-2.98484848484848	0.0906251823211188\\
-2.94949494949495	0.0912184559596816\\
-2.91414141414141	0.0917864308974213\\
-2.87878787878788	0.0923290874010583\\
-2.84343434343434	0.0928463560145234\\
-2.80808080808081	0.0933381164701754\\
-2.77272727272727	0.0938041961872031\\
-2.73737373737374	0.0942443683298094\\
-2.7020202020202	0.0946583493905813\\
-2.66666666666667	0.0950457962535733\\
-2.63131313131313	0.0954063026809206\\
-2.5959595959596	0.095739395154172\\
-2.56060606060606	0.096044527984867\\
-2.52525252525253	0.0963210775913449\\
-2.48989898989899	0.0965683358150181\\
-2.45454545454545	0.0967855021218782\\
-2.41919191919192	0.0969716745002879\\
-2.38383838383838	0.0971258388230546\\
-2.34848484848485	0.0972468563875154\\
-2.31313131313131	0.0973334492792586\\
-2.27777777777778	0.0973841831168847\\
-2.24242424242424	0.0973974466238265\\
-2.20707070707071	0.0973714273265436\\
-2.17171717171717	0.0973040824889591\\
-2.13636363636364	0.0971931041404782\\
-2.1010101010101	0.0970358767232319\\
-2.06565656565657	0.096829425433384\\
-2.03030303030303	0.0965703527268073\\
-1.99494949494949	0.0962547596301375\\
-1.95959595959596	0.0958781473570033\\
-1.92424242424242	0.095435293151938\\
-1.88888888888889	0.0949200920882593\\
-1.85353535353535	0.0943253535155267\\
-1.81818181818182	0.0936425367204208\\
-1.78282828282828	0.0928614050249855\\
-1.74747474747475	0.0919695715159301\\
-1.71212121212121	0.0909519059041197\\
-1.67676767676768	0.0897897822853704\\
-1.64141414141414	0.0884602137910252\\
-1.60606060606061	0.0869351975093539\\
-1.57070707070707	0.0851827036817978\\
-1.53535353535354	0.0831755312482416\\
-1.5	0.0809384776393002\\
-1.5	0.0809384776393002\\
-1.49832775919732	0.0808298064336133\\
-1.49665551839465	0.0807212186717398\\
-1.49498327759197	0.0806127869525911\\
-1.4933110367893	0.0805045909226676\\
-1.49163879598662	0.0803967179598185\\
-1.48996655518395	0.0802892639274091\\
-1.48829431438127	0.0801823340062863\\
-1.4866220735786	0.0800760436126087\\
-1.48494983277592	0.0799705194103326\\
-1.48327759197324	0.0798659004278608\\
-1.48160535117057	0.0797623392890669\\
-1.47993311036789	0.0796600035695708\\
-1.47826086956522	0.0795590772898577\\
-1.47658862876254	0.0794597625560926\\
-1.47491638795987	0.079362281363131\\
-1.47324414715719	0.0792668775681427\\
-1.47157190635451	0.0791738190484085\\
-1.46989966555184	0.0790834000517884\\
-1.46822742474916	0.0789959437478641\\
-1.46655518394649	0.0789118049816045\\
-1.46488294314381	0.0788313732292377\\
-1.46321070234114	0.0787550757461198\\
-1.46153846153846	0.0786833808842753\\
-1.45986622073579	0.0786168015479695\\
-1.45819397993311	0.0785558987312186\\
-1.45652173913043	0.0785012850601679\\
-1.45484949832776	0.078453628232203\\
-1.45317725752508	0.0784136542045147\\
-1.45150501672241	0.0783821499399921\\
-1.44983277591973	0.0783599654621989\\
-1.44816053511706	0.0783480149143103\\
-1.44648829431438	0.0783472762444571\\
-1.44481605351171	0.078358789079798\\
-1.44314381270903	0.0783836502887859\\
-1.44147157190635	0.0784230066893939\\
-1.43979933110368	0.0784780443557467\\
-1.438127090301	0.0785499740152674\\
-1.43645484949833	0.0786400121459195\\
-1.43478260869565	0.0787493575890743\\
-1.43311036789298	0.0788791638063411\\
-1.4314381270903	0.0790305073273258\\
-1.42976588628763	0.0792043534351879\\
-1.42809364548495	0.0794015206759466\\
-1.42642140468227	0.0796226462735368\\
-1.4247491638796	0.0798681548903675\\
-1.42307692307692	0.0801382332924909\\
-1.42140468227425	0.0804328132804316\\
-1.41973244147157	0.0807515647101931\\
-1.4180602006689	0.0810938995851248\\
-1.41638795986622	0.0814589871769077\\
-1.41471571906355	0.0818457790851535\\
-1.41304347826087	0.0822530422481436\\
-1.41137123745819	0.0826793973119028\\
-1.40969899665552	0.083123359520812\\
-1.40802675585284	0.0835833794149442\\
-1.40635451505017	0.0840578810232062\\
-1.40468227424749	0.0845452958260895\\
-1.40301003344482	0.0850440914144412\\
-1.40133779264214	0.0855527943724756\\
-1.39966555183946	0.0860700074293404\\
-1.39799331103679	0.0865944212879529\\
-1.39632107023411	0.0871248217802539\\
-1.39464882943144	0.087660093109056\\
-1.39297658862876	0.0881992179634001\\
-1.39130434782609	0.0887412752438646\\
-1.38963210702341	0.0892854360621253\\
-1.38795986622074	0.089830958568345\\
-1.38628762541806	0.0903771820658114\\
-1.38461538461538	0.0909235207670845\\
-1.38294314381271	0.0914694574623209\\
-1.38127090301003	0.0920145372966917\\
-1.37959866220736	0.0925583617921986\\
-1.37792642140468	0.0931005832030952\\
-1.37625418060201	0.0936408992567603\\
-1.37458193979933	0.0941790483061598\\
-1.37290969899666	0.0947148048963533\\
-1.37123745819398	0.0952479757403631\\
-1.3695652173913	0.0957783960838592\\
-1.36789297658863	0.0963059264372801\\
-1.36622073578595	0.0968304496465937\\
-1.36454849498328	0.0973518682782268\\
-1.3628762541806	0.0978701022868986\\
-1.36120401337793	0.0983850869421486\\
-1.35953177257525	0.0988967709859481\\
-1.35785953177258	0.0994051149987646\\
-1.3561872909699	0.0999100899511556\\
-1.35451505016722	0.10041167592128\\
-1.35284280936455	0.100909860959747\\
-1.35117056856187	0.101404640085416\\
-1.3494983277592	0.101896014397334\\
-1.34782608695652	0.102383990289605\\
-1.34615384615385	0.102868578757401\\
-1.34448160535117	0.103349794783643\\
-1.34280936454849	0.103827656797058\\
-1.34113712374582	0.104302186193373\\
-1.33946488294314	0.104773406912356\\
-1.33779264214047	0.105241345064436\\
-1.33612040133779	0.105706028600099\\
-1.33444816053512	0.106167487019781\\
-1.33277591973244	0.106625751116332\\
-1.33110367892977	0.107080852747744\\
-1.32943143812709	0.107532824638513\\
-1.32775919732441	0.107981700202057\\
-1.32608695652174	0.108427513386958\\
-1.32441471571906	0.108870298539128\\
-1.32274247491639	0.109310090283124\\
-1.32107023411371	0.109746923415547\\
-1.31939799331104	0.11018083281393\\
-1.31772575250836	0.110611853354684\\
-1.31605351170569	0.111040019843685\\
-1.31438127090301	0.111465366953676\\
-1.31270903010033	0.111887929171373\\
-1.31103678929766	0.112307740750825\\
-1.30936454849498	0.11272483567386\\
-1.30769230769231	0.113139247614949\\
-1.30602006688963	0.113551009912289\\
-1.30434782608696	0.113960155542576\\
-1.30267558528428	0.114366717100347\\
-1.30100334448161	0.114770726779761\\
-1.29933110367893	0.11517221636052\\
-1.29765886287625	0.11557121719598\\
-1.29598662207358	0.11596776020379\\
-1.2943143812709	0.116361875858662\\
-1.29264214046823	0.116753594187037\\
-1.29096989966555	0.117142944763406\\
-1.28929765886288	0.117529956708104\\
-1.2876254180602	0.117914658686391\\
-1.28595317725753	0.118297078908669\\
-1.28428093645485	0.118677245131687\\
-1.28260869565217	0.119055184660619\\
-1.2809364548495	0.119430924351891\\
-1.27926421404682	0.11980449061667\\
-1.27759197324415	0.120175909424917\\
-1.27591973244147	0.120545206309931\\
-1.2742474916388	0.120912406373305\\
-1.27257525083612	0.121277534290243\\
-1.27090301003344	0.121640614315177\\
-1.26923076923077	0.122001670287672\\
-1.26755852842809	0.122360725638308\\
-1.26588628762542	0.122717803395194\\
-1.26421404682274	0.123072926190148\\
-1.26254180602007	0.123426116265203\\
-1.26086956521739	0.123777395479191\\
-1.25919732441472	0.124126785314154\\
-1.25752508361204	0.124474306882206\\
-1.25585284280936	0.124819980931985\\
-1.25418060200669	0.125163827855346\\
-1.25250836120401	0.125505867693786\\
-1.25083612040134	0.125846120145223\\
-1.24916387959866	0.12618460457035\\
-1.24749163879599	0.126521339999155\\
-1.24581939799331	0.126856345137134\\
-1.24414715719064	0.127189638371837\\
-1.24247491638796	0.127521237778985\\
-1.24080267558528	0.127851161128475\\
-1.23913043478261	0.128179425890683\\
-1.23745819397993	0.128506049242311\\
-1.23578595317726	0.128831048072112\\
-1.23411371237458	0.129154438986914\\
-1.23244147157191	0.129476238317179\\
-1.23076923076923	0.129796462122406\\
-1.22909698996656	0.130115126196935\\
-1.22742474916388	0.130432246074938\\
-1.2257525083612	0.130747837035988\\
-1.22408026755853	0.131061914110108\\
-1.22240802675585	0.131374492082644\\
-1.22073578595318	0.131685585499585\\
-1.2190635451505	0.131995208672006\\
-1.21739130434783	0.132303375681221\\
-1.21571906354515	0.13261010038303\\
-1.21404682274247	0.132915396412677\\
-1.2123745819398	0.133219277188899\\
-1.21070234113712	0.133521755918633\\
-1.20903010033445	0.133822845601162\\
-1.20735785953177	0.134122559032058\\
-1.2056856187291	0.134420908807725\\
-1.20401337792642	0.134717907328861\\
-1.20234113712375	0.135013566804896\\
-1.20066889632107	0.135307899257263\\
-1.19899665551839	0.135600916523679\\
-1.19732441471572	0.135892630261228\\
-1.19565217391304	0.136183051950507\\
-1.19397993311037	0.136472192898583\\
-1.19230769230769	0.136760064242648\\
-1.19063545150502	0.137046676953533\\
-1.18896321070234	0.137332041838481\\
-1.18729096989967	0.137616169544896\\
-1.18561872909699	0.137899070562865\\
-1.18394648829431	0.138180755228806\\
-1.18227424749164	0.138461233727803\\
-1.18060200668896	0.138740516097176\\
-1.17892976588629	0.139018612228707\\
-1.17725752508361	0.139295531871702\\
-1.17558528428094	0.139571284635927\\
-1.17391304347826	0.139845879993672\\
-1.17224080267559	0.140119327283049\\
-1.17056856187291	0.140391635709777\\
-1.16889632107023	0.140662814350444\\
-1.16722408026756	0.14093287215421\\
-1.16555183946488	0.141201817945502\\
-1.16387959866221	0.141469660426613\\
-1.16220735785953	0.141736408179353\\
-1.16053511705686	0.142002069667587\\
-1.15886287625418	0.142266653239679\\
-1.15719063545151	0.142530167129897\\
-1.15551839464883	0.142792619461334\\
-1.15384615384615	0.143054018247151\\
-1.15217391304348	0.143314371392905\\
-1.1505016722408	0.143573686698814\\
-1.14882943143813	0.143831971860963\\
-1.14715719063545	0.144089234473515\\
-1.14548494983278	0.144345482030854\\
-1.1438127090301	0.14460072192866\\
-1.14214046822742	0.144854961466006\\
-1.14046822742475	0.145108207847399\\
-1.13879598662207	0.145360468183723\\
-1.1371237458194	0.145611749494233\\
-1.13545150501672	0.145862058708506\\
-1.13377926421405	0.146111402667251\\
-1.13210702341137	0.146359788124218\\
-1.1304347826087	0.146607221748062\\
-1.12876254180602	0.146853710123028\\
-1.12709030100334	0.147099259750779\\
-1.12541806020067	0.147343877052185\\
-1.12374581939799	0.147587568367888\\
-1.12207357859532	0.147830339960188\\
-1.12040133779264	0.148072198014096\\
-1.11872909698997	0.148313148639122\\
-1.11705685618729	0.148553197869764\\
-1.11538461538462	0.148792351667128\\
-1.11371237458194	0.149030615920553\\
-1.11204013377926	0.149267996447957\\
-1.11036789297659	0.149504498997566\\
-1.10869565217391	0.149740129248773\\
-1.10702341137124	0.149974892813781\\
-1.10535117056856	0.150208795237884\\
-1.10367892976589	0.150441842000945\\
-1.10200668896321	0.150674038518873\\
-1.10033444816054	0.150905390143781\\
-1.09866220735786	0.151135902165579\\
-1.09698996655518	0.151365579812673\\
-1.09531772575251	0.151594428253498\\
-1.09364548494983	0.151822452596598\\
-1.09197324414716	0.152049657892145\\
-1.09030100334448	0.152276049132559\\
-1.08862876254181	0.152501631253969\\
-1.08695652173913	0.152726409136223\\
-1.08528428093645	0.152950387604334\\
-1.08361204013378	0.15317357142903\\
-1.0819397993311	0.153395965328156\\
-1.08026755852843	0.153617573966611\\
-1.07859531772575	0.153838401957731\\
-1.07692307692308	0.154058453863778\\
-1.0752508361204	0.154277734197287\\
-1.07357859531773	0.154496247420927\\
-1.07190635451505	0.154713997948843\\
-1.07023411371237	0.154930990147221\\
-1.0685618729097	0.155147228334864\\
-1.06688963210702	0.15536271678444\\
-1.06521739130435	0.155577459722323\\
-1.06354515050167	0.155791461329834\\
-1.061872909699	0.156004725743613\\
-1.06020066889632	0.156217257056834\\
-1.05852842809365	0.156429059318976\\
-1.05685618729097	0.156640136537029\\
-1.05518394648829	0.156850492675957\\
-1.05351170568562	0.157060131659164\\
-1.05183946488294	0.15726905736963\\
-1.05016722408027	0.157477273649658\\
-1.04849498327759	0.157684784302007\\
-1.04682274247492	0.157891593090303\\
-1.04515050167224	0.158097703739465\\
-1.04347826086957	0.158303119936762\\
-1.04180602006689	0.158507845331549\\
-1.04013377926421	0.158711883536322\\
-1.03846153846154	0.158915238127097\\
-1.03678929765886	0.15911791264378\\
-1.03511705685619	0.159319910591179\\
-1.03344481605351	0.159521235438704\\
-1.03177257525084	0.159721890621374\\
-1.03010033444816	0.159921879540145\\
-1.02842809364549	0.160121205562381\\
-1.02675585284281	0.160319872022177\\
-1.02508361204013	0.160517882221287\\
-1.02341137123746	0.160715239428833\\
-1.02173913043478	0.160911946882228\\
-1.02006688963211	0.161108007787471\\
-1.01839464882943	0.161303425319447\\
-1.01672240802676	0.161498202622799\\
-1.01505016722408	0.161692342811629\\
-1.0133779264214	0.161885848970363\\
-1.01170568561873	0.162078724154023\\
-1.01003344481605	0.162270971388604\\
-1.00836120401338	0.162462593671349\\
-1.0066889632107	0.162653593971539\\
-1.00501672240803	0.162843975230215\\
-1.00334448160535	0.163033740360968\\
-1.00167224080268	0.163222892250181\\
-1	0.163411433757373\\
-1	0.163411433757373\\
-0.989949748743719	0.164531877277829\\
-0.979899497487437	0.165630968625247\\
-0.969849246231156	0.166709271771003\\
-0.959798994974874	0.167767321222386\\
-0.949748743718593	0.168805624079523\\
-0.939698492462312	0.169824661911721\\
-0.92964824120603	0.17082489247187\\
-0.919597989949749	0.171806751265908\\
-0.909547738693467	0.172770652991311\\
-0.899497487437186	0.173716992858107\\
-0.889447236180904	0.174646147803544\\
-0.879396984924623	0.175558477610652\\
-0.869346733668342	0.17645432594002\\
-0.85929648241206	0.177334021282104\\
-0.849246231155779	0.178197877838492\\
-0.839195979899497	0.179046196336991\\
-0.829145728643216	0.179879264788176\\
-0.819095477386935	0.180697359186449\\
-0.809045226130653	0.181500744162679\\
-0.798994974874372	0.182289673589939\\
-0.78894472361809	0.183064391148981\\
-0.778894472361809	0.183825130854405\\
-0.768844221105528	0.184572117545661\\
-0.758793969849246	0.185305567346725\\
-0.748743718592965	0.186025688094271\\
-0.738693467336683	0.186732679740084\\
-0.728643216080402	0.187426734726821\\
-0.718592964824121	0.188108038340292\\
-0.708542713567839	0.188776769041105\\
-0.698492462311558	0.189433098774879\\
-0.688442211055276	0.190077193264522\\
-0.678391959798995	0.190709212284455\\
-0.668341708542714	0.191329309919839\\
-0.658291457286432	0.191937634809738\\
-0.648241206030151	0.192534330376331\\
-0.638190954773869	0.193119535042122\\
-0.628140703517588	0.193693382433816\\
-0.618090452261307	0.194256001575544\\
-0.608040201005025	0.194807517070842\\
-0.597989949748744	0.195348049275742\\
-0.587939698492462	0.19587771446151\\
-0.577889447236181	0.196396624969213\\
-0.5678391959799	0.196904889356094\\
-0.557788944723618	0.197402612533877\\
-0.547738693467337	0.197889895900681\\
-0.537688442211055	0.198366837465344\\
-0.527638190954774	0.198833531965795\\
-0.517587939698492	0.199290070981346\\
-0.507537688442211	0.199736543039386\\
-0.49748743718593	0.200173033716495\\
-0.487437185929648	0.200599625735041\\
-0.477386934673367	0.201016399054505\\
-0.467336683417085	0.201423430958591\\
-0.457286432160804	0.201820796138039\\
-0.447236180904523	0.202208566769412\\
-0.437185929648241	0.202586812590104\\
-0.42713567839196	0.202955600969666\\
-0.417085427135678	0.203314996977859\\
-0.407035175879397	0.203665063449307\\
-0.396984924623116	0.204005861045146\\
-0.386934673366834	0.204337448311728\\
-0.376884422110553	0.204659881736528\\
-0.366834170854271	0.204973215801404\\
-0.35678391959799	0.205277503033318\\
-0.346733668341708	0.205572794052621\\
-0.336683417085427	0.205859137619182\\
-0.326633165829146	0.206136580676022\\
-0.316582914572864	0.206405168391133\\
-0.306532663316583	0.206664944197153\\
-0.296482412060301	0.206915949829134\\
-0.28643216080402	0.207158225360467\\
-0.276381909547739	0.207391809237044\\
-0.266331658291457	0.207616738309706\\
-0.256281407035176	0.207833047865078\\
-0.246231155778894	0.208040771654815\\
-0.236180904522613	0.208239941923353\\
-0.226130653266332	0.208430589434189\\
-0.21608040201005	0.208612743494685\\
-0.206030150753769	0.208786431979906\\
-0.195979899497487	0.208951681354362\\
-0.185929648241206	0.209108516693263\\
-0.175879396984925	0.209256961702148\\
-0.165829145728643	0.209397038735406\\
-0.155778894472362	0.209528768813631\\
-0.14572864321608	0.209652171639853\\
-0.135678391959799	0.209767265614671\\
-0.125628140703518	0.20987406785031\\
-0.115577889447236	0.209972594183637\\
-0.105527638190955	0.210062859188157\\
-0.0954773869346733	0.210144876185\\
-0.085427135678392	0.210218657252931\\
-0.0753768844221105	0.210284213237397\\
-0.0653266331658291	0.210341553758625\\
-0.0552763819095478	0.210390687218778\\
-0.0452261306532663	0.210431620808203\\
-0.035175879396985	0.210464360510754\\
-0.0251256281407035	0.210488911108224\\
-0.0150753768844221	0.210505276183872\\
-0.00502512562814073	0.210513458125072\\
0.00502512562814061	0.210513458125072\\
0.0150753768844221	0.210505276183872\\
0.0251256281407035	0.210488911108224\\
0.035175879396985	0.210464360510754\\
0.0452261306532664	0.210431620808203\\
0.0552763819095476	0.210390687218778\\
0.0653266331658291	0.210341553758625\\
0.0753768844221105	0.210284213237397\\
0.085427135678392	0.210218657252931\\
0.0954773869346734	0.210144876185\\
0.105527638190955	0.210062859188157\\
0.115577889447236	0.209972594183637\\
0.125628140703518	0.20987406785031\\
0.135678391959799	0.209767265614671\\
0.14572864321608	0.209652171639853\\
0.155778894472362	0.209528768813631\\
0.165829145728643	0.209397038735406\\
0.175879396984925	0.209256961702148\\
0.185929648241206	0.209108516693263\\
0.195979899497488	0.208951681354362\\
0.206030150753769	0.208786431979906\\
0.21608040201005	0.208612743494685\\
0.226130653266332	0.208430589434189\\
0.236180904522613	0.208239941923353\\
0.246231155778895	0.208040771654815\\
0.256281407035176	0.207833047865078\\
0.266331658291457	0.207616738309706\\
0.276381909547739	0.207391809237044\\
0.28643216080402	0.207158225360467\\
0.296482412060302	0.206915949829134\\
0.306532663316583	0.206664944197153\\
0.316582914572864	0.206405168391133\\
0.326633165829146	0.206136580676022\\
0.336683417085427	0.205859137619182\\
0.346733668341709	0.205572794052621\\
0.35678391959799	0.205277503033318\\
0.366834170854271	0.204973215801404\\
0.376884422110553	0.204659881736528\\
0.386934673366834	0.204337448311728\\
0.396984924623116	0.204005861045146\\
0.407035175879397	0.203665063449307\\
0.417085427135678	0.203314996977859\\
0.42713567839196	0.202955600969666\\
0.437185929648241	0.202586812590104\\
0.447236180904523	0.202208566769412\\
0.457286432160804	0.201820796138039\\
0.467336683417085	0.201423430958591\\
0.477386934673367	0.201016399054505\\
0.487437185929648	0.200599625735041\\
0.49748743718593	0.200173033716495\\
0.507537688442211	0.199736543039386\\
0.517587939698492	0.199290070981346\\
0.527638190954774	0.198833531965795\\
0.537688442211055	0.198366837465344\\
0.547738693467337	0.197889895900681\\
0.557788944723618	0.197402612533877\\
0.567839195979899	0.196904889356094\\
0.577889447236181	0.196396624969213\\
0.587939698492462	0.19587771446151\\
0.597989949748744	0.195348049275742\\
0.608040201005025	0.194807517070842\\
0.618090452261306	0.194256001575544\\
0.628140703517588	0.193693382433816\\
0.638190954773869	0.193119535042122\\
0.648241206030151	0.192534330376331\\
0.658291457286432	0.191937634809738\\
0.668341708542713	0.191329309919839\\
0.678391959798995	0.190709212284455\\
0.688442211055276	0.190077193264522\\
0.698492462311558	0.189433098774879\\
0.708542713567839	0.188776769041105\\
0.71859296482412	0.188108038340292\\
0.728643216080402	0.187426734726821\\
0.738693467336683	0.186732679740084\\
0.748743718592965	0.186025688094271\\
0.758793969849246	0.185305567346725\\
0.768844221105528	0.184572117545661\\
0.778894472361809	0.183825130854405\\
0.78894472361809	0.183064391148981\\
0.798994974874372	0.182289673589939\\
0.809045226130653	0.181500744162679\\
0.819095477386935	0.180697359186449\\
0.829145728643216	0.179879264788176\\
0.839195979899497	0.179046196336991\\
0.849246231155779	0.178197877838492\\
0.85929648241206	0.177334021282104\\
0.869346733668342	0.17645432594002\\
0.879396984924623	0.175558477610652\\
0.889447236180904	0.174646147803544\\
0.899497487437186	0.173716992858107\\
0.909547738693467	0.172770652991311\\
0.919597989949749	0.171806751265908\\
0.92964824120603	0.17082489247187\\
0.939698492462312	0.169824661911721\\
0.949748743718593	0.168805624079523\\
0.959798994974874	0.167767321222386\\
0.969849246231156	0.166709271771003\\
0.979899497487437	0.165630968625247\\
0.989949748743719	0.164531877277829\\
1	0.163411433757373\\
1	0.163411433757373\\
1.00167224080268	0.163222892250181\\
1.00334448160535	0.163033740360968\\
1.00501672240803	0.162843975230215\\
1.0066889632107	0.162653593971539\\
1.00836120401338	0.162462593671349\\
1.01003344481605	0.162270971388604\\
1.01170568561873	0.162078724154023\\
1.0133779264214	0.161885848970363\\
1.01505016722408	0.161692342811629\\
1.01672240802676	0.161498202622799\\
1.01839464882943	0.161303425319447\\
1.02006688963211	0.161108007787471\\
1.02173913043478	0.160911946882228\\
1.02341137123746	0.160715239428833\\
1.02508361204013	0.160517882221287\\
1.02675585284281	0.160319872022177\\
1.02842809364549	0.160121205562381\\
1.03010033444816	0.159921879540145\\
1.03177257525084	0.159721890621374\\
1.03344481605351	0.159521235438704\\
1.03511705685619	0.159319910591179\\
1.03678929765886	0.15911791264378\\
1.03846153846154	0.158915238127097\\
1.04013377926421	0.158711883536322\\
1.04180602006689	0.158507845331549\\
1.04347826086957	0.158303119936762\\
1.04515050167224	0.158097703739465\\
1.04682274247492	0.157891593090303\\
1.04849498327759	0.157684784302007\\
1.05016722408027	0.157477273649658\\
1.05183946488294	0.15726905736963\\
1.05351170568562	0.157060131659164\\
1.05518394648829	0.156850492675957\\
1.05685618729097	0.156640136537029\\
1.05852842809365	0.156429059318976\\
1.06020066889632	0.156217257056834\\
1.061872909699	0.156004725743613\\
1.06354515050167	0.155791461329834\\
1.06521739130435	0.155577459722323\\
1.06688963210702	0.15536271678444\\
1.0685618729097	0.155147228334864\\
1.07023411371237	0.154930990147221\\
1.07190635451505	0.154713997948843\\
1.07357859531773	0.154496247420927\\
1.0752508361204	0.154277734197287\\
1.07692307692308	0.154058453863778\\
1.07859531772575	0.153838401957731\\
1.08026755852843	0.153617573966611\\
1.0819397993311	0.153395965328156\\
1.08361204013378	0.15317357142903\\
1.08528428093645	0.152950387604334\\
1.08695652173913	0.152726409136223\\
1.08862876254181	0.152501631253969\\
1.09030100334448	0.152276049132559\\
1.09197324414716	0.152049657892145\\
1.09364548494983	0.151822452596598\\
1.09531772575251	0.151594428253498\\
1.09698996655518	0.151365579812673\\
1.09866220735786	0.151135902165579\\
1.10033444816054	0.150905390143781\\
1.10200668896321	0.150674038518873\\
1.10367892976589	0.150441842000945\\
1.10535117056856	0.150208795237884\\
1.10702341137124	0.149974892813781\\
1.10869565217391	0.149740129248773\\
1.11036789297659	0.149504498997566\\
1.11204013377926	0.149267996447957\\
1.11371237458194	0.149030615920553\\
1.11538461538462	0.148792351667128\\
1.11705685618729	0.148553197869764\\
1.11872909698997	0.148313148639122\\
1.12040133779264	0.148072198014096\\
1.12207357859532	0.147830339960188\\
1.12374581939799	0.147587568367888\\
1.12541806020067	0.147343877052185\\
1.12709030100334	0.147099259750779\\
1.12876254180602	0.146853710123028\\
1.1304347826087	0.146607221748062\\
1.13210702341137	0.146359788124218\\
1.13377926421405	0.146111402667251\\
1.13545150501672	0.145862058708506\\
1.1371237458194	0.145611749494234\\
1.13879598662207	0.145360468183723\\
1.14046822742475	0.145108207847399\\
1.14214046822742	0.144854961466006\\
1.1438127090301	0.14460072192866\\
1.14548494983278	0.144345482030854\\
1.14715719063545	0.144089234473515\\
1.14882943143813	0.143831971860963\\
1.1505016722408	0.143573686698814\\
1.15217391304348	0.143314371392905\\
1.15384615384615	0.143054018247151\\
1.15551839464883	0.142792619461334\\
1.15719063545151	0.142530167129897\\
1.15886287625418	0.142266653239679\\
1.16053511705686	0.142002069667587\\
1.16220735785953	0.141736408179353\\
1.16387959866221	0.141469660426613\\
1.16555183946488	0.141201817945502\\
1.16722408026756	0.14093287215421\\
1.16889632107023	0.140662814350444\\
1.17056856187291	0.140391635709777\\
1.17224080267559	0.140119327283049\\
1.17391304347826	0.139845879993672\\
1.17558528428094	0.139571284635927\\
1.17725752508361	0.139295531871702\\
1.17892976588629	0.139018612228707\\
1.18060200668896	0.138740516097176\\
1.18227424749164	0.138461233727803\\
1.18394648829431	0.138180755228806\\
1.18561872909699	0.137899070562865\\
1.18729096989967	0.137616169544896\\
1.18896321070234	0.137332041838481\\
1.19063545150502	0.137046676953533\\
1.19230769230769	0.136760064242648\\
1.19397993311037	0.136472192898583\\
1.19565217391304	0.136183051950507\\
1.19732441471572	0.135892630261228\\
1.19899665551839	0.135600916523679\\
1.20066889632107	0.135307899257263\\
1.20234113712375	0.135013566804896\\
1.20401337792642	0.134717907328861\\
1.2056856187291	0.134420908807725\\
1.20735785953177	0.134122559032058\\
1.20903010033445	0.133822845601162\\
1.21070234113712	0.133521755918633\\
1.2123745819398	0.133219277188899\\
1.21404682274247	0.132915396412677\\
1.21571906354515	0.13261010038303\\
1.21739130434783	0.132303375681221\\
1.2190635451505	0.131995208672006\\
1.22073578595318	0.131685585499585\\
1.22240802675585	0.131374492082644\\
1.22408026755853	0.131061914110108\\
1.2257525083612	0.130747837035988\\
1.22742474916388	0.130432246074938\\
1.22909698996656	0.130115126196935\\
1.23076923076923	0.129796462122406\\
1.23244147157191	0.129476238317179\\
1.23411371237458	0.129154438986914\\
1.23578595317726	0.128831048072112\\
1.23745819397993	0.128506049242311\\
1.23913043478261	0.128179425890683\\
1.24080267558528	0.127851161128475\\
1.24247491638796	0.127521237778985\\
1.24414715719064	0.127189638371837\\
1.24581939799331	0.126856345137134\\
1.24749163879599	0.126521339999155\\
1.24916387959866	0.12618460457035\\
1.25083612040134	0.125846120145223\\
1.25250836120401	0.125505867693786\\
1.25418060200669	0.125163827855346\\
1.25585284280936	0.124819980931985\\
1.25752508361204	0.124474306882206\\
1.25919732441472	0.124126785314154\\
1.26086956521739	0.123777395479191\\
1.26254180602007	0.123426116265203\\
1.26421404682274	0.123072926190148\\
1.26588628762542	0.122717803395194\\
1.26755852842809	0.122360725638308\\
1.26923076923077	0.122001670287672\\
1.27090301003344	0.121640614315177\\
1.27257525083612	0.121277534290243\\
1.2742474916388	0.120912406373305\\
1.27591973244147	0.120545206309931\\
1.27759197324415	0.120175909424917\\
1.27926421404682	0.11980449061667\\
1.2809364548495	0.119430924351891\\
1.28260869565217	0.119055184660619\\
1.28428093645485	0.118677245131687\\
1.28595317725753	0.118297078908669\\
1.2876254180602	0.117914658686391\\
1.28929765886288	0.117529956708104\\
1.29096989966555	0.117142944763406\\
1.29264214046823	0.116753594187037\\
1.2943143812709	0.116361875858662\\
1.29598662207358	0.11596776020379\\
1.29765886287625	0.11557121719598\\
1.29933110367893	0.11517221636052\\
1.30100334448161	0.114770726779761\\
1.30267558528428	0.114366717100347\\
1.30434782608696	0.113960155542576\\
1.30602006688963	0.113551009912289\\
1.30769230769231	0.113139247614949\\
1.30936454849498	0.11272483567386\\
1.31103678929766	0.112307740750825\\
1.31270903010033	0.111887929171373\\
1.31438127090301	0.111465366953676\\
1.31605351170569	0.111040019843685\\
1.31772575250836	0.110611853354684\\
1.31939799331104	0.11018083281393\\
1.32107023411371	0.109746923415547\\
1.32274247491639	0.109310090283124\\
1.32441471571906	0.108870298539128\\
1.32608695652174	0.108427513386958\\
1.32775919732441	0.107981700202057\\
1.32943143812709	0.107532824638513\\
1.33110367892977	0.107080852747744\\
1.33277591973244	0.106625751116332\\
1.33444816053512	0.106167487019781\\
1.33612040133779	0.105706028600099\\
1.33779264214047	0.105241345064436\\
1.33946488294314	0.104773406912356\\
1.34113712374582	0.104302186193373\\
1.34280936454849	0.103827656797058\\
1.34448160535117	0.103349794783643\\
1.34615384615385	0.102868578757401\\
1.34782608695652	0.102383990289605\\
1.3494983277592	0.101896014397334\\
1.35117056856187	0.101404640085416\\
1.35284280936455	0.100909860959747\\
1.35451505016722	0.10041167592128\\
1.3561872909699	0.0999100899511557\\
1.35785953177258	0.0994051149987646\\
1.35953177257525	0.0988967709859481\\
1.36120401337793	0.0983850869421486\\
1.3628762541806	0.0978701022868987\\
1.36454849498328	0.0973518682782268\\
1.36622073578595	0.0968304496465937\\
1.36789297658863	0.0963059264372801\\
1.3695652173913	0.0957783960838592\\
1.37123745819398	0.0952479757403631\\
1.37290969899666	0.0947148048963533\\
1.37458193979933	0.0941790483061598\\
1.37625418060201	0.0936408992567603\\
1.37792642140468	0.0931005832030952\\
1.37959866220736	0.0925583617921986\\
1.38127090301003	0.0920145372966917\\
1.38294314381271	0.0914694574623209\\
1.38461538461538	0.0909235207670845\\
1.38628762541806	0.0903771820658114\\
1.38795986622074	0.089830958568345\\
1.38963210702341	0.0892854360621253\\
1.39130434782609	0.0887412752438646\\
1.39297658862876	0.0881992179634001\\
1.39464882943144	0.087660093109056\\
1.39632107023411	0.0871248217802539\\
1.39799331103679	0.0865944212879529\\
1.39966555183946	0.0860700074293404\\
1.40133779264214	0.0855527943724756\\
1.40301003344482	0.0850440914144412\\
1.40468227424749	0.0845452958260895\\
1.40635451505017	0.0840578810232062\\
1.40802675585284	0.0835833794149442\\
1.40969899665552	0.083123359520812\\
1.41137123745819	0.0826793973119028\\
1.41304347826087	0.0822530422481436\\
1.41471571906355	0.0818457790851535\\
1.41638795986622	0.0814589871769077\\
1.4180602006689	0.0810938995851248\\
1.41973244147157	0.0807515647101931\\
1.42140468227425	0.0804328132804316\\
1.42307692307692	0.0801382332924909\\
1.4247491638796	0.0798681548903675\\
1.42642140468227	0.0796226462735368\\
1.42809364548495	0.0794015206759466\\
1.42976588628763	0.0792043534351879\\
1.4314381270903	0.0790305073273258\\
1.43311036789298	0.0788791638063411\\
1.43478260869565	0.0787493575890743\\
1.43645484949833	0.0786400121459195\\
1.438127090301	0.0785499740152674\\
1.43979933110368	0.0784780443557467\\
1.44147157190635	0.0784230066893939\\
1.44314381270903	0.0783836502887859\\
1.44481605351171	0.078358789079798\\
1.44648829431438	0.0783472762444571\\
1.44816053511706	0.0783480149143103\\
1.44983277591973	0.0783599654621989\\
1.45150501672241	0.0783821499399921\\
1.45317725752508	0.0784136542045147\\
1.45484949832776	0.078453628232203\\
1.45652173913043	0.0785012850601679\\
1.45819397993311	0.0785558987312186\\
1.45986622073579	0.0786168015479695\\
1.46153846153846	0.0786833808842753\\
1.46321070234114	0.0787550757461198\\
1.46488294314381	0.0788313732292377\\
1.46655518394649	0.0789118049816045\\
1.46822742474916	0.0789959437478642\\
1.46989966555184	0.0790834000517884\\
1.47157190635451	0.0791738190484085\\
1.47324414715719	0.0792668775681427\\
1.47491638795987	0.079362281363131\\
1.47658862876254	0.0794597625560926\\
1.47826086956522	0.0795590772898577\\
1.47993311036789	0.0796600035695708\\
1.48160535117057	0.0797623392890669\\
1.48327759197324	0.0798659004278608\\
1.48494983277592	0.0799705194103326\\
1.4866220735786	0.0800760436126087\\
1.48829431438127	0.0801823340062864\\
1.48996655518395	0.0802892639274091\\
1.49163879598662	0.0803967179598185\\
1.4933110367893	0.0805045909226676\\
1.49498327759197	0.0806127869525911\\
1.49665551839465	0.0807212186717398\\
1.49832775919732	0.0808298064336133\\
1.5	0.0809384776393002\\
1.5	0.0809384776393002\\
1.53535353535354	0.0831755312482416\\
1.57070707070707	0.0851827036817978\\
1.60606060606061	0.0869351975093539\\
1.64141414141414	0.0884602137910252\\
1.67676767676768	0.0897897822853704\\
1.71212121212121	0.0909519059041197\\
1.74747474747475	0.0919695715159301\\
1.78282828282828	0.0928614050249855\\
1.81818181818182	0.0936425367204208\\
1.85353535353535	0.0943253535155267\\
1.88888888888889	0.0949200920882593\\
1.92424242424242	0.095435293151938\\
1.95959595959596	0.0958781473570033\\
1.9949494949495	0.0962547596301375\\
2.03030303030303	0.0965703527268073\\
2.06565656565657	0.096829425433384\\
2.1010101010101	0.0970358767232319\\
2.13636363636364	0.0971931041404782\\
2.17171717171717	0.0973040824889591\\
2.20707070707071	0.0973714273265436\\
2.24242424242424	0.0973974466238265\\
2.27777777777778	0.0973841831168847\\
2.31313131313131	0.0973334492792586\\
2.34848484848485	0.0972468563875154\\
2.38383838383838	0.0971258388230546\\
2.41919191919192	0.0969716745002879\\
2.45454545454545	0.0967855021218782\\
2.48989898989899	0.0965683358150181\\
2.52525252525253	0.0963210775913449\\
2.56060606060606	0.096044527984867\\
2.5959595959596	0.095739395154172\\
2.63131313131313	0.0954063026809206\\
2.66666666666667	0.0950457962535733\\
2.7020202020202	0.0946583493905813\\
2.73737373737374	0.0942443683298094\\
2.77272727272727	0.0938041961872031\\
2.80808080808081	0.0933381164701754\\
2.84343434343434	0.0928463560145234\\
2.87878787878788	0.0923290874010583\\
2.91414141414141	0.0917864308974213\\
2.94949494949495	0.0912184559596816\\
2.98484848484848	0.0906251823211188\\
3.02020202020202	0.0900065806871483\\
3.05555555555556	0.0893625730485603\\
3.09090909090909	0.0886930326185194\\
3.12626262626263	0.0879977833922564\\
3.16161616161616	0.0872765993218641\\
3.1969696969697	0.086529203091457\\
3.23232323232323	0.0857552644716807\\
3.26767676767677	0.084954398222732\\
3.3030303030303	0.0841261615086912\\
3.33838383838384	0.0832700507727996\\
3.37373737373737	0.0823854980138903\\
3.40909090909091	0.0814718663872446\\
3.44444444444444	0.0805284450404479\\
3.47979797979798	0.0795544430685002\\
3.51515151515152	0.078548982452571\\
3.55050505050505	0.077511089811107\\
3.58585858585859	0.0764396867550075\\
3.62121212121212	0.0753335785900173\\
3.65656565656566	0.0741914410462951\\
3.69191919191919	0.0730118046325078\\
3.72727272727273	0.0717930361100682\\
3.76262626262626	0.0705333164481674\\
3.7979797979798	0.0692306144401963\\
3.83333333333333	0.0678826549188187\\
3.86868686868687	0.0664868801848801\\
3.9040404040404	0.065040402827653\\
3.93939393939394	0.0635399474867091\\
3.97474747474747	0.0619817782362355\\
4.01010101010101	0.0603616070450301\\
4.04545454545454	0.0586744769051651\\
4.08080808080808	0.0569146105491563\\
4.11616161616162	0.0550752114790427\\
4.15151515151515	0.0531481975780491\\
4.18686868686869	0.051123837043723\\
4.22222222222222	0.0489902389462009\\
4.25757575757576	0.0467326203642201\\
4.29292929292929	0.0443322170903964\\
4.32828282828283	0.0417645996510526\\
4.36363636363636	0.0389969414343648\\
4.3989898989899	0.0359833099454852\\
4.43434343434343	0.0326558857010612\\
4.46969696969697	0.0289067361725606\\
4.50505050505051	0.0245436105152974\\
4.54040404040404	0.0191516924384326\\
4.57575757575758	0.011349302448485\\
4.61111111111111	2.96050106076654e-09\\
4.64646464646465	1.55851293846947e-09\\
4.68181818181818	1.14818766545821e-09\\
4.71717171717172	9.33550404378034e-10\\
4.75252525252525	7.96785422434799e-10\\
4.78787878787879	7.00237195500935e-10\\
4.82323232323232	6.274610763696e-10\\
4.85858585858586	5.70215730943828e-10\\
4.89393939393939	5.2370940376565e-10\\
4.92929292929293	4.84978025815253e-10\\
4.96464646464646	4.52163688179143e-10\\
5	4.23850643063643e-10\\
};

\end{axis}
\end{tikzpicture}% after gap
\quad Small gap   \qquad\quad\qquad\qquad Exact cusp \qquad\quad\quad\qquad Small minimum
\end{center}
\smallskip
\be\nonumber
 \frac{1}{N} \begin{pmatrix}  .07 & 1 & 1 & 1 \cr
1 & .07 & .07 & .07 \cr
1 & .07 & .07 & .07 \cr
1 & .07 & .07 & .07 \cr
\end{pmatrix} \quad 
\frac{1}{N}\begin{pmatrix}  .1 & 1 & 1 & 1 \cr
1 & .1 & .1 & .1 \cr
1 & .1 & .1 & .1 \cr
1 & .1 & .1 & .1 \cr
\end{pmatrix} \quad 
\frac{1}{N}\begin{pmatrix}  .13 & 1& 1& 1\cr
1 & .13 & .13 & .13 \cr
1 & .13 & .13 & .13 \cr
1 & .13 & .13 & .13 \cr
\end{pmatrix}
